Uplink-Downlink Tradeoff in Secure Distributed Matrix Multiplication

In secure distributed matrix multiplication (SDMM) the multiplication $\mathbf{A}\mathbf{B}$ from two private matrices $\mathbf{A}$ and $\mathbf{B}$ is outsourced by a user to $N$ distributed servers. In $\ell$-SDMM, the goal is to a design a joint communication-computation procedure that optimally balances conflicting communication and computation metrics without leaking any information on both $\mathbf{A}$ and $\mathbf{B}$ to any set of $\ell\leq N$ servers. To this end, the user applies coding with $\tilde{\mathbf{A}}_i$ and $\tilde{\mathbf{B}}_i$ representing encoded versions of $\mathbf{A}$ and $\mathbf{B}$ destined to the $i$-th server. Now, SDMM involves multiple tradeoffs. One such tradeoff is the tradeoff between uplink (UL) and downlink (DL) costs. To find a good balance between these two metrics, we propose two schemes which we term USCSA and GSCSA that are based on secure cross subspace alignment (SCSA). We show that there are various scenarios where they outperform existing SDMM schemes from the literature with respect to the UL-DL efficiency. Next, we implement schemes from the literature, including USCSA and GSCSA, and test their performance on Amazon EC2. Our numerical results show that USCSA and GSCSA establish a good balance between the time spend on the communication and computation in SDMMs. This is because they combine advantages of polynomial codes, namely low time for the upload of $\left(\tilde{\mathbf{A}}_i,\tilde{\mathbf{B}}_i\right)_{i=1}^{N}$ and the computation of $\mathbf{O}_i=\tilde{\mathbf{A}}_i\tilde{\mathbf{B}}_i$, with those of SCSA, being a low timing overhead for the download of $\left(\mathbf{O}_i\right)_{i=1}^{N}$ and the decoding of $\mathbf{A}\mathbf{B}$.

==> content/Plot_R_DL_R_UL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\begin{tikzpicture}

\begin{axis}[%
width=2.812in,
height=1.483in,
at={(0.488in,0.444in)},
scale only axis,
xmin=-0.02,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\nicefrac{1}{K_{\text{UL}}}$},
ymin=-0.02,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\nicefrac{1}{K_{\text{DL}}}$},
axis background/.style={fill=white},
legend style={at={(0.530,0.453)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, very thick]
  table[row sep=crcr]{%
0.0001	0.515151515151515\\
0.0061	0.515151515151515\\
0.0121	0.515151515151515\\
0.0181	0.515151515151515\\
0.0241	0.515151515151515\\
0.0301	0.515151515151515\\
0.0361	0.515151515151515\\
0.0421	0.515151515151515\\
0.0481	0.515151515151515\\
0.0541	0.515151515151515\\
0.0601	0.515151515151515\\
0.0661	0.515151515151515\\
0.0721	0.515151515151515\\
0.0781	0.515151515151515\\
0.0841	0.515151515151515\\
0.0901	0.515151515151515\\
0.0961	0.515151515151515\\
0.1021	0.515151515151515\\
0.1081	0.515151515151515\\
0.1141	0.515151515151515\\
0.1201	0.515151515151515\\
0.1261	0.515151515151515\\
0.1321	0.515151515151515\\
0.1381	0.515151515151515\\
0.1441	0.515151515151515\\
0.1501	0.515151515151515\\
0.1561	0.515151515151515\\
0.1621	0.515151515151515\\
0.1681	0.510204081632653\\
0.1741	0.510204081632653\\
0.1801	0.510204081632653\\
0.1861	0.510204081632653\\
0.1921	0.510204081632653\\
0.1981	0.510204081632653\\
0.2041	0.510204081632653\\
0.2101	0.510204081632653\\
0.2161	0.510204081632653\\
0.2221	0.510204081632653\\
0.2281	0.510204081632653\\
0.2341	0.510204081632653\\
0.2401	0.424242424242424\\
0.2461	0.424242424242424\\
0.2521	0.424242424242424\\
0.2581	0.424242424242424\\
0.2641	0.424242424242424\\
0.2701	0.424242424242424\\
0.2761	0.424242424242424\\
0.2821	0.424242424242424\\
0.2881	0.424242424242424\\
0.2941	0.424242424242424\\
0.3001	0.424242424242424\\
0.3061	0.424242424242424\\
0.3121	0.424242424242424\\
0.3181	0.424242424242424\\
0.3241	0.424242424242424\\
0.3301	0.424242424242424\\
0.3361	0.424242424242424\\
0.3421	0.424242424242424\\
0.3481	0.424242424242424\\
0.3541	0\\
%0.3601	0\\
%0.3661	0\\
%0.3721	0\\
%0.3781	0\\
%0.3841	0\\
%0.3901	0\\
%0.3961	0\\
%0.4021	0\\
%0.4081	0\\
%0.4141	0\\
%0.4201	0\\
%0.4261	0\\
%0.4321	0\\
%0.4381	0\\
%0.4441	0\\
%0.4501	0\\
%0.4561	0\\
%0.4621	0\\
%0.4681	0\\
%0.4741	0\\
%0.4801	0\\
%0.4861	0\\
%0.4921	0\\
%0.4981	0\\
%0.5041	0\\
%0.5101	0\\
%0.5161	0\\
%0.5221	0\\
%0.5281	0\\
%0.5341	0\\
%0.5401	0\\
%0.5461	0\\
%0.5521	0\\
%0.5581	0\\
%0.5641	0\\
%0.5701	0\\
%0.5761	0\\
%0.5821	0\\
%0.5881	0\\
%0.5941	0\\
};
\addlegendentry{\tiny{A3S \& GASP}}

\addplot [color=red, very thick]
  table[row sep=crcr]{%
0.0001	0.84\\
0.0061	0.84\\
0.0121	0.736842105263158\\
0.0181	0.727272727272727\\
0.0241	0.707070707070707\\
0.0301	0.68\\
0.0361	0.68\\
0.0421	0.636363636363636\\
0.0481	0.636363636363636\\
0.0541	0.636363636363636\\
0.0601	0.636363636363636\\
0.0661	0.636363636363636\\
0.0721	0.565656565656566\\
0.0781	0.565656565656566\\
0.0841	0.565656565656566\\
0.0901	0.565656565656566\\
0.0961	0.565656565656566\\
0.1021	0.565656565656566\\
0.1081	0.565656565656566\\
0.1141	0.565656565656566\\
0.1201	0.565656565656566\\
0.1261	0.565656565656566\\
0.1321	0.424242424242424\\
0.1381	0.424242424242424\\
0.1441	0.424242424242424\\
0.1501	0.424242424242424\\
0.1561	0.424242424242424\\
0.1621	0.424242424242424\\
0.1681	0.424242424242424\\
0.1741	0.424242424242424\\
0.1801	0.424242424242424\\
0.1861	0.424242424242424\\
0.1921	0.424242424242424\\
0.1981	0.424242424242424\\
0.2041	0.424242424242424\\
0.2101	0.424242424242424\\
0.2161	0.424242424242424\\
0.2221	0.424242424242424\\
0.2281	0.424242424242424\\
0.2341	0.424242424242424\\
0.2401	0.424242424242424\\
0.2461	0.424242424242424\\
0.2521	0.424242424242424\\
0.2581	0.424242424242424\\
0.2641	0.424242424242424\\
0.2701	0.424242424242424\\
0.2761	0.424242424242424\\
0.2821	0.424242424242424\\
0.2881	0.424242424242424\\
0.2941	0.424242424242424\\
0.3001	0.424242424242424\\
0.3061	0.424242424242424\\
0.3121	0.424242424242424\\
0.3181	0.424242424242424\\
0.3241	0.424242424242424\\
0.3301	0.424242424242424\\
0.3361	0.424242424242424\\
0.3421	0.424242424242424\\
0.3481	0.424242424242424\\
0.3541	0\\
%0.3601	0\\
%0.3661	0\\
%0.3721	0\\
%0.3781	0\\
%0.3841	0\\
%0.3901	0\\
%0.3961	0\\
%0.4021	0\\
%0.4081	0\\
%0.4141	0\\
%0.4201	0\\
%0.4261	0\\
%0.4321	0\\
%0.4381	0\\
%0.4441	0\\
%0.4501	0\\
%0.4561	0\\
%0.4621	0\\
%0.4681	0\\
%0.4741	0\\
%0.4801	0\\
%0.4861	0\\
%0.4921	0\\
%0.4981	0\\
%0.5041	0\\
%0.5101	0\\
%0.5161	0\\
%0.5221	0\\
%0.5281	0\\
%0.5341	0\\
%0.5401	0\\
%0.5461	0\\
%0.5521	0\\
%0.5581	0\\
%0.5641	0\\
%0.5701	0\\
%0.5761	0\\
%0.5821	0\\
%0.5881	0\\
%0.5941	0\\
};
\addlegendentry{\tiny{USCSA}}

\addplot [color=OliveGreen, very thick]
  table[row sep=crcr]{%
0.0001	0.84\\
0.0061	0.84\\
0.0121	0.828282828282828\\
0.0181	0.818181818181818\\
0.0241	0.808080808080808\\
0.0301	0.8\\
0.0361	0.787878787878788\\
0.0421	0.787878787878788\\
0.0481	0.777777777777778\\
0.0541	0.757894736842105\\
0.0601	0.75\\
0.0661	0.75\\
0.0721	0.736842105263158\\
0.0781	0.727272727272727\\
0.0841	0.727272727272727\\
0.0901	0.707070707070707\\
0.0961	0.707070707070707\\
0.1021	0.707070707070707\\
0.1081	0.68\\
0.1141	0.68\\
0.1201	0.68\\
0.1261	0.68\\
0.1321	0.636363636363636\\
0.1381	0.636363636363636\\
0.1441	0.636363636363636\\
0.1501	0.636363636363636\\
0.1561	0.636363636363636\\
0.1621	0.565656565656566\\
0.1681	0.565656565656566\\
0.1741	0.565656565656566\\
0.1801	0.565656565656566\\
0.1861	0.565656565656566\\
0.1921	0.565656565656566\\
0.1981	0.565656565656566\\
0.2041	0.565656565656566\\
0.2101	0.565656565656566\\
0.2161	0.565656565656566\\
0.2221	0.424242424242424\\
0.2281	0.424242424242424\\
0.2341	0.424242424242424\\
0.2401	0.424242424242424\\
0.2461	0.424242424242424\\
0.2521	0.424242424242424\\
0.2581	0.424242424242424\\
0.2641	0.424242424242424\\
0.2701	0.424242424242424\\
0.2761	0.424242424242424\\
0.2821	0.424242424242424\\
0.2881	0.424242424242424\\
0.2941	0.424242424242424\\
0.3001	0.424242424242424\\
0.3061	0.424242424242424\\
0.3121	0.424242424242424\\
0.3181	0.424242424242424\\
0.3241	0.424242424242424\\
0.3301	0.424242424242424\\
0.3361	0.424242424242424\\
0.3421	0.424242424242424\\
0.3481	0.424242424242424\\
0.3541	0\\
%0.3601	0\\
%0.3661	0\\
%0.3721	0\\
%0.3781	0\\
%0.3841	0\\
%0.3901	0\\
%0.3961	0\\
%0.4021	0\\
%0.4081	0\\
%0.4141	0\\
%0.4201	0\\
%0.4261	0\\
%0.4321	0\\
%0.4381	0\\
%0.4441	0\\
%0.4501	0\\
%0.4561	0\\
%0.4621	0\\
%0.4681	0\\
%0.4741	0\\
%0.4801	0\\
%0.4861	0\\
%0.4921	0\\
%0.4981	0\\
%0.5041	0\\
%0.5101	0\\
%0.5161	0\\
%0.5221	0\\
%0.5281	0\\
%0.5341	0\\
%0.5401	0\\
%0.5461	0\\
%0.5521	0\\
%0.5581	0\\
%0.5641	0\\
%0.5701	0\\
%0.5761	0\\
%0.5821	0\\
%0.5881	0\\
%0.5941	0\\
};
\addlegendentry{\tiny{GSCSA}}


%\addplot [color=mycolor1, only marks, mark=*, mark options={scale=0.1,solid, mycolor1}, very thick]
\addplot [color=chocolate(traditional), very thick]
  table[row sep=crcr]{%
0.92	0\\
0.92	0.0171428571428571\\
0.92	0.0342857142857143\\
0.92	0.0514285714285714\\
0.92	0.0685714285714286\\
0.92	0.0857142857142857\\
0.92	0.102857142857143\\
0.92	0.12\\
0.92	0.137142857142857\\
0.92	0.154285714285714\\
0.92	0.171428571428571\\
0.92	0.188571428571429\\
0.92	0.205714285714286\\
0.92	0.222857142857143\\
0.92	0.24\\
0.92	0.257142857142857\\
0.92	0.274285714285714\\
0.92	0.291428571428571\\
0.92	0.308571428571429\\
0.92	0.325714285714286\\
0.92	0.342857142857143\\
0.92	0.36\\
0.92	0.377142857142857\\
0.92	0.394285714285714\\
0.92	0.411428571428571\\
0.92	0.428571428571429\\
0.92	0.445714285714286\\
0.92	0.462857142857143\\
0.92	0.48\\
0.92	0.497142857142857\\
0.92	0.514285714285714\\
0.92	0.531428571428571\\
0.92	0.548571428571429\\
0.92	0.565714285714286\\
0.92	0.582857142857143\\
0.92	0.6\\
0.92	0.617142857142857\\
0.92	0.634285714285714\\
0.92	0.651428571428571\\
0.92	0.668571428571428\\
0.92	0.685714285714286\\
0.92	0.702857142857143\\
0.92	0.72\\
0.92	0.737142857142857\\
0.92	0.754285714285714\\
0.92	0.771428571428571\\
0.92	0.788571428571429\\
0.92	0.805714285714286\\
0.92	0.822857142857143\\
0.92	0.84\\
0.92	0.86\\
0.92	0.88\\
0.92	0.90\\
0.92	0.92\\
};
\addlegendentry{\tiny{Upper Bound}}


%\addplot [color=mycolor1, only marks, mark=*, mark options={scale=0.1,solid, mycolor1}, very thick]
\addplot [color=chocolate(traditional), very thick]
  table[row sep=crcr]{%
0	0.92\\
0.00848484848484848	0.92\\
0.016969696969697	0.92\\
0.0254545454545455	0.92\\
0.0339393939393939	0.92\\
0.0424242424242424	0.92\\
0.0509090909090909	0.92\\
0.0593939393939394	0.92\\
0.0678787878787879	0.92\\
0.0763636363636364	0.92\\
0.0848484848484849	0.92\\
0.0933333333333333	0.92\\
0.101818181818182	0.92\\
0.11030303030303	0.92\\
0.118787878787879	0.92\\
0.127272727272727	0.92\\
0.135757575757576	0.92\\
0.144242424242424	0.92\\
0.152727272727273	0.92\\
0.161212121212121	0.92\\
0.16969696969697	0.92\\
0.178181818181818	0.92\\
0.186666666666667	0.92\\
0.195151515151515	0.92\\
0.203636363636364	0.92\\
0.212121212121212	0.92\\
0.220606060606061	0.92\\
0.229090909090909	0.92\\
0.237575757575758	0.92\\
0.246060606060606	0.92\\
0.254545454545455	0.92\\
0.263030303030303	0.92\\
0.271515151515151	0.92\\
0.28	0.92\\
0.288484848484848	0.92\\
0.296969696969697	0.92\\
0.305454545454545	0.92\\
0.313939393939394	0.92\\
0.322424242424242	0.92\\
0.330909090909091	0.92\\
0.339393939393939	0.92\\
0.347878787878788	0.92\\
0.356363636363636	0.92\\
0.364848484848485	0.92\\
0.373333333333333	0.92\\
0.381818181818182	0.92\\
0.39030303030303	0.92\\
0.398787878787879	0.92\\
0.407272727272727	0.92\\
0.415757575757576	0.92\\
0.424242424242424	0.92\\
0.432727272727273	0.92\\
0.441212121212121	0.92\\
0.44969696969697	0.92\\
0.458181818181818	0.92\\
0.466666666666667	0.92\\
0.475151515151515	0.92\\
0.483636363636364	0.92\\
0.492121212121212	0.92\\
0.500606060606061	0.92\\
0.509090909090909	0.92\\
0.517575757575758	0.92\\
0.526060606060606	0.92\\
0.534545454545455	0.92\\
0.543030303030303	0.92\\
0.551515151515152	0.92\\
0.56	0.92\\
0.568484848484848	0.92\\
0.576969696969697	0.92\\
0.585454545454545	0.92\\
0.593939393939394	0.92\\
0.602424242424242	0.92\\
0.610909090909091	0.92\\
0.619393939393939	0.92\\
0.627878787878788	0.92\\
0.636363636363636	0.92\\
0.644848484848485	0.92\\
0.653333333333333	0.92\\
0.661818181818182	0.92\\
0.67030303030303	0.92\\
0.678787878787879	0.92\\
0.687272727272727	0.92\\
0.695757575757576	0.92\\
0.704242424242424	0.92\\
0.712727272727273	0.92\\
0.721212121212121	0.92\\
0.72969696969697	0.92\\
0.738181818181818	0.92\\
0.746666666666667	0.92\\
0.755151515151515	0.92\\
0.763636363636364	0.92\\
0.772121212121212	0.92\\
0.780606060606061	0.92\\
0.789090909090909	0.92\\
0.797575757575757	0.92\\
0.806060606060606	0.92\\
0.814545454545455	0.92\\
0.823030303030303	0.92\\
0.831515151515151	0.92\\
0.84				0.92\\
0.85				0.92\\
0.86				0.92\\
0.87				0.92\\
0.88				0.92\\
0.89				0.92\\
0.90				0.92\\
0.91				0.92\\
0.92	0.92\\
};
  \coordinate (spypoint) at (axis cs:0.0001,0.84);
  \coordinate (magnifyglass) at (axis cs:0.6,0.3);

\end{axis}
%\spy [blue, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}%


==> content/RESULT_224_big_n.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.1,
ymax=2.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.087807440757751\\
1300.000000000000000	0.091244125366211\\
1690.000000000000000	0.097447657585144\\
2197.000000000000000	0.108927607536316\\
2857.000000000000000	0.126998305320740\\
3715.000000000000000	0.153438329696655\\
4830.000000000000000	0.199743390083313\\
6279.000000000000000	0.291087651252747\\
8163.000000000000000	0.442574667930603\\
10612.000000000000000	0.691943812370300\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.092216491699219\\
1300.000000000000000	0.099188399314880\\
1690.000000000000000	0.110905122756958\\
2197.000000000000000	0.130019092559814\\
2857.000000000000000	0.159814739227295\\
3715.000000000000000	0.209418892860413\\
4830.000000000000000	0.310298442840576\\
6279.000000000000000	0.470318865776062\\
8163.000000000000000	0.732739639282227\\
10612.000000000000000	1.217825698852539\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.097733187675476\\
1300.000000000000000	0.105778694152832\\
1690.000000000000000	0.119269180297852\\
2197.000000000000000	0.152422976493835\\
2857.000000000000000	0.201212096214294\\
3715.000000000000000	0.295716190338135\\
4830.000000000000000	0.443548178672791\\
6279.000000000000000	0.668093395233154\\
8163.000000000000000	1.091026020050049\\
10612.000000000000000	1.867512369155884\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.093154335021973\\
1300.000000000000000	0.100265121459961\\
1690.000000000000000	0.112274050712585\\
2197.000000000000000	0.134518027305603\\
2857.000000000000000	0.167881131172180\\
3715.000000000000000	0.224355506896973\\
4830.000000000000000	0.333849310874939\\
6279.000000000000000	0.505959963798523\\
8163.000000000000000	0.798289227485657\\
10612.000000000000000	1.339286470413208\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.089766454696655\\
1300.000000000000000	0.093873119354248\\
1690.000000000000000	0.100985383987427\\
2197.000000000000000	0.117812752723694\\
2857.000000000000000	0.143215322494507\\
3715.000000000000000	0.180344676971436\\
4830.000000000000000	0.249476671218872\\
6279.000000000000000	0.366653418540955\\
8163.000000000000000	0.568773913383484\\
10612.000000000000000	0.934827566146851\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.5,
ymax=10.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.002220980326335\\
1300.000000000000000	0.003539433479309\\
1690.000000000000000	0.005849615732829\\
2197.000000000000000	0.019163681666056\\
2857.000000000000000	0.047714395523071\\
3715.000000000000000	0.105195876757304\\
4830.000000000000000	0.220232944488525\\
6279.000000000000000	0.439009558359782\\
8163.000000000000000	1.036578135490417\\
10612.000000000000000	2.508333923021952\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.002199811935425\\
1300.000000000000000	0.003546177546183\\
1690.000000000000000	0.005885620117187\\
2197.000000000000000	0.019248248736064\\
2857.000000000000000	0.047789421081543\\
3715.000000000000000	0.105294291178385\\
4830.000000000000000	0.219655272165934\\
6279.000000000000000	0.478609558741252\\
8163.000000000000000	1.093061569531759\\
10612.000000000000000	2.531410608291626\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.008976157506307\\
1300.000000000000000	0.014312330881755\\
1690.000000000000000	0.023636267979940\\
2197.000000000000000	0.076592583656311\\
2857.000000000000000	0.189957230885824\\
3715.000000000000000	0.415324940681458\\
4830.000000000000000	0.879460385640462\\
6279.000000000000000	1.755194384256999\\
8163.000000000000000	3.917576513290405\\
10612.000000000000000	9.033182915051778\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.004482340812683\\
1300.000000000000000	0.007181426684062\\
1690.000000000000000	0.011815423965454\\
2197.000000000000000	0.038344084421794\\
2857.000000000000000	0.095287394523621\\
3715.000000000000000	0.211300768852234\\
4830.000000000000000	0.441749240557353\\
6279.000000000000000	0.878306566874186\\
8163.000000000000000	1.965520532925924\\
10612.000000000000000	4.868438270886740\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.004497354825338\\
1300.000000000000000	0.007160151799520\\
1690.000000000000000	0.011823077201843\\
2197.000000000000000	0.038382433255514\\
2857.000000000000000	0.094990423520406\\
3715.000000000000000	0.209007403055827\\
4830.000000000000000	0.437600700060526\\
6279.000000000000000	0.877922779719035\\
8163.000000000000000	1.959667431513469\\
10612.000000000000000	4.519508752822877\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.01,
ymax=0.250000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.002227663993835\\
	1300.000000000000000	0.002822947502136\\
	1690.000000000000000	0.003716182708740\\
	2197.000000000000000	0.009155416488647\\
	2857.000000000000000	0.017708611488342\\
	3715.000000000000000	0.030475187301636\\
	4830.000000000000000	0.049666023254395\\
	6279.000000000000000	0.077211904525757\\
	8163.000000000000000	0.133951401710510\\
	10612.000000000000000	0.239211630821228\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.002291870117187\\
	1300.000000000000000	0.002899551391602\\
	1690.000000000000000	0.003613424301147\\
	2197.000000000000000	0.009183955192566\\
	2857.000000000000000	0.017841434478760\\
	3715.000000000000000	0.030634450912476\\
	4830.000000000000000	0.049802923202515\\
	6279.000000000000000	0.077261710166931\\
	8163.000000000000000	0.134131908416748\\
	10612.000000000000000	0.239242458343506\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.001263809204102\\
	1300.000000000000000	0.001623487472534\\
	1690.000000000000000	0.002189397811890\\
	2197.000000000000000	0.005256438255310\\
	2857.000000000000000	0.010201859474182\\
	3715.000000000000000	0.017551922798157\\
	4830.000000000000000	0.028581595420837\\
	6279.000000000000000	0.044226217269897\\
	8163.000000000000000	0.076640796661377\\
	10612.000000000000000	0.136665868759155\\
};
\label{pgfplots:scsa_dl}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.001443195343018\\
	1300.000000000000000	0.001990675926208\\
	1690.000000000000000	0.002543544769287\\
	2197.000000000000000	0.006158852577209\\
	2857.000000000000000	0.011893010139465\\
	3715.000000000000000	0.020396184921265\\
	4830.000000000000000	0.033229136466980\\
	6279.000000000000000	0.051558995246887\\
	8163.000000000000000	0.089405894279480\\
	10612.000000000000000	0.159549403190613\\
};
\label{pgfplots:uscsa_dl}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.001452755928040\\
	1300.000000000000000	0.001939392089844\\
	1690.000000000000000	0.002615785598755\\
	2197.000000000000000	0.006223821640015\\
	2857.000000000000000	0.011875176429749\\
	3715.000000000000000	0.020353507995605\\
	4830.000000000000000	0.033216238021851\\
	6279.000000000000000	0.051535487174988\\
	8163.000000000000000	0.089396095275879\\
	10612.000000000000000	0.159673810005188\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.5,
ymax=12.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.097327876091003\\
	1300.000000000000000	0.119764471054077\\
	1690.000000000000000	0.140979385375977\\
	2197.000000000000000	0.359864187240601\\
	2857.000000000000000	0.701525259017944\\
	3715.000000000000000	1.201880812644958\\
	4830.000000000000000	1.963004660606384\\
	6279.000000000000000	3.032945179939270\\
	8163.000000000000000	5.479114198684693\\
	10612.000000000000000	10.377765750885009\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.097583723068237\\
	1300.000000000000000	0.120289897918701\\
	1690.000000000000000	0.144305491447449\\
	2197.000000000000000	0.360979533195496\\
	2857.000000000000000	0.701970362663269\\
	3715.000000000000000	1.201489901542664\\
	4830.000000000000000	1.963895368576050\\
	6279.000000000000000	3.039721512794495\\
	8163.000000000000000	5.494747948646546\\
	10612.000000000000000	10.379792857170106\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.074159288406372\\
	1300.000000000000000	0.085976171493530\\
	1690.000000000000000	0.102766180038452\\
	2197.000000000000000	0.207653641700745\\
	2857.000000000000000	0.377621150016785\\
	3715.000000000000000	0.634179925918579\\
	4830.000000000000000	1.012430810928345\\
	6279.000000000000000	1.550473642349243\\
	8163.000000000000000	2.681009483337403\\
	10612.000000000000000	5.111472201347351\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.133918213844299\\
	1300.000000000000000	0.147554159164429\\
	1690.000000000000000	0.166375732421875\\
	2197.000000000000000	0.288402509689331\\
	2857.000000000000000	0.500941467285156\\
	3715.000000000000000	0.833367538452148\\
	4830.000000000000000	1.287524557113648\\
	6279.000000000000000	1.874377131462097\\
	8163.000000000000000	3.353638792037964\\
	10612.000000000000000	6.432027697563171\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.139527511596680\\
	1300.000000000000000	0.147863650321960\\
	1690.000000000000000	0.166718244552612\\
	2197.000000000000000	0.317909908294678\\
	2857.000000000000000	0.547136616706848\\
	3715.000000000000000	0.908530211448669\\
	4830.000000000000000	1.428109550476074\\
	6279.000000000000000	2.189743614196777\\
	8163.000000000000000	3.528897857666016\\
	10612.000000000000000	6.865446209907532\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=18.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.189583961168925\\
1300.000000000000000	0.217370977401733\\
1690.000000000000000	0.247992841402690\\
2197.000000000000000	0.497110892931620\\
2857.000000000000000	0.893946571350098\\
3715.000000000000000	1.490990206400553\\
4830.000000000000000	2.432647018432617\\
6279.000000000000000	3.840254294077555\\
8163.000000000000000	7.092218403816224\\
10612.000000000000000	13.817255117098490\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.194291896820068\\
1300.000000000000000	0.225924026171366\\
1690.000000000000000	0.264709658622742\\
2197.000000000000000	0.519430829683940\\
2857.000000000000000	0.927415957450867\\
3715.000000000000000	1.546837536493937\\
4830.000000000000000	2.543652006785075\\
6279.000000000000000	4.065911647478740\\
8163.000000000000000	7.454681065877280\\
10612.000000000000000	14.368271622657776\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.182132442792257\\
1300.000000000000000	0.207690684000651\\
1690.000000000000000	0.247861026128133\\
2197.000000000000000	0.441925640106201\\
2857.000000000000000	0.778992336591085\\
3715.000000000000000	1.362772979736328\\
4830.000000000000000	2.364020970662435\\
6279.000000000000000	4.017987639109293\\
8163.000000000000000	7.766252813339233\\
10612.000000000000000	16.148833354314171\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.232998085021973\\
1300.000000000000000	0.256991383234660\\
1690.000000000000000	0.293008751869202\\
2197.000000000000000	0.467423473993937\\
2857.000000000000000	0.776003003120422\\
3715.000000000000000	1.289419999122620\\
4830.000000000000000	2.096352245012919\\
6279.000000000000000	3.310202657381693\\
8163.000000000000000	6.206854446729024\\
10612.000000000000000	12.799301842053733\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000.000000000000000	0.235244077046712\\
1300.000000000000000	0.250836313565572\\
1690.000000000000000	0.282142491340637\\
2197.000000000000000	0.480328915913900\\
2857.000000000000000	0.797217539151510\\
3715.000000000000000	1.318235799471537\\
4830.000000000000000	2.148403159777323\\
6279.000000000000000	3.485855299631755\\
8163.000000000000000	6.146735297838847\\
10612.000000000000000	12.479456338882446\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_224_big_n_A3S_latest_April_13.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.1,
ymax=30.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Encoding}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.016516 \\
1300     0.025150 \\
1690     0.042253 \\
2197     0.078099 \\
2857     0.143126 \\
3715     0.246202 \\
4830     0.428085 \\
6279     0.772328 \\
8163     1.305950 \\
10612    4.566352 \\
};
\label{pgfplots:gasp}
\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.024760 \\
1300     0.043612 \\
1690     0.061059 \\
2197     0.109539 \\
2857     0.192320 \\
3715     0.333700 \\
4830     0.580660 \\
6279     0.979073 \\
8163     2.055974 \\
10612    3.984908 \\
};
\label{pgfplots:ass}
%\addplot [color=cyan, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.021318 \\
%1300     0.036296 \\
%1690     0.053479 \\
%2197     0.097513 \\
%2857     0.171083 \\
%3715     0.294448 \\
%4830     0.503576 \\
%6279     0.843881 \\
%8163     1.679319 \\
%10612    3.111527 \\
%};
%\label{pgfplots:ass_so}
\addplot [color=cyan, very thick, mark=square, dashed, mark options={solid}]
  table[row sep=crcr]{%
1000     0.022982 \\
1300     0.036779 \\
1690     0.058100 \\
2197     0.105370 \\
2857     0.173425 \\
3715     0.314894 \\
4830     0.526398 \\
6279     0.897939 \\
8163     1.620526 \\
10612    2.820663 \\
};
\label{pgfplots:ass_so_hs}
\addplot [color=black, very thick, mark=square, mark options={solid}]
  table[row sep=crcr]{%
1000     0.210505 \\
1300     0.317521 \\
1690     0.487398 \\
2197     0.928407 \\
2857     1.636596 \\
3715     2.797506 \\
4830     4.620441 \\
6279     7.599787 \\
8163     13.082271 \\
10612    25.422956 \\
};
\label{pgfplots:scsa}
%\addplot [color=black, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.188712 \\
%1300     0.284297 \\
%1690     0.433612 \\
%2197     0.826875 \\
%2857     1.469326 \\
%3715     2.487654 \\
%4830     4.111541 \\
%6279     6.759271 \\
%8163     11.675032 \\
%10612    22.357793 \\
%};
%\label{pgfplots:scsa_so}
\addplot [color=black, very thick, mark=square, dashed, mark options={solid}]
  table[row sep=crcr]{%
1000     0.188462 \\
1300     0.282834 \\
1690     0.431695 \\
2197     0.82289 \\
2857     1.464046 \\
3715     2.478786 \\
4830     4.095402 \\
6279     6.715499 \\
8163     11.600955 \\
10612    22.213966 \\
};
\label{pgfplots:scsa_so_hs}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.244530 \\
1300     0.345767 \\
1690     0.479737 \\
2197     0.790117 \\
2857     1.298727 \\
3715     2.137949 \\
4830     3.528603 \\
6279     5.896602 \\
8163     11.477265 \\
10612    19.510020 \\
};
\label{pgfplots:uscsa}
%\addplot [color=red, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.224084 \\
%1300     0.313462 \\
%1690     0.442573 \\
%2197     0.719343 \\
%2857     1.180944 \\
%3715     1.930441 \\
%4830     3.207600 \\
%6279     5.361071 \\
%8163     9.842656 \\
%10612    16.966027 \\
%};
%\label{pgfplots:uscsa_so}
\addplot [color=red, very thick, mark=square, dashed, mark options={solid}]
  table[row sep=crcr]{%
1000     0.222514 \\
1300     0.311830 \\
1690     0.441024 \\
2197     0.715235 \\
2857     1.173587 \\
3715     1.923760 \\
4830     3.177171 \\
6279     5.324453 \\
8163     9.755443 \\
10612    16.590565 \\
};
\label{pgfplots:uscsa_so_hs}
\addplot [color=OliveGreen, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.219711 \\
1300     0.298734 \\
1690     0.427664 \\
2197     0.703918 \\
2857     1.158559 \\
3715     1.896074 \\
4830     3.104647 \\
6279     5.109916 \\
8163     8.767218 \\
10612    16.335812 \\
};
\label{pgfplots:gscsa}
%\addplot [color=OliveGreen, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.202849 \\
%1300     0.271188 \\
%1690     0.383399 \\
%2197     0.620933 \\
%2857     1.019355 \\
%3715     1.665865 \\
%4830     2.712992 \\
%6279     4.476402 \\
%8163     7.704517 \\
%10612    13.863660 \\
%};
%\label{pgfplots:gscsa_so}
\addplot [color=OliveGreen, very thick, mark=square, dashed, mark options={solid}]
  table[row sep=crcr]{%
1000     0.201802 \\
1300     0.270987 \\
1690     0.381334 \\
2197     0.617840 \\
2857     1.014794 \\
3715     1.655565 \\
4830     2.698855 \\
6279     4.446261 \\
8163     7.641720 \\
10612    13.786461 \\
};
\label{pgfplots:gscsa_so_hs}
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=2.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.104072 \\
1300     0.007031 \\
1690     0.013001 \\
2197     0.022104 \\
2857     0.039349 \\
3715     0.073150 \\
4830     0.126570 \\
6279     0.200686 \\
8163     0.344088 \\
10612    0.586348 \\
};
\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.003842 \\
1300     0.005073 \\
1690     0.008987 \\
2197     0.015960 \\
2857     0.030478 \\
3715     0.054248 \\
4830     0.093835 \\
6279     0.121847 \\
8163     0.212205 \\
10612    0.358834 \\
};
%\addplot [color=cyan, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.003842 \\
%1300     0.005073 \\
%1690     0.008987 \\
%2197     0.015960 \\
%2857     0.030478 \\
%3715     0.054248 \\
%4830     0.093835 \\
%6279     0.121847 \\
%8163     0.212205 \\
%10612    0.358834 \\
%};
%\addplot [color=cyan, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.003842 \\
%1300     0.005073 \\
%1690     0.008987 \\
%2197     0.015960 \\
%2857     0.030478 \\
%3715     0.054248 \\
%4830     0.093835 \\
%6279     0.121847 \\
%8163     0.212205 \\
%10612    0.358834 \\
%};
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.011684 \\
1300     0.019805 \\
1690     0.033112 \\
2197     0.068970 \\
2857     0.125469 \\
3715     0.215489 \\
4830     0.359691 \\
6279     0.591965 \\
8163     1.017229 \\
10612    1.758769 \\
};
%\addplot [color=black, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.011684 \\
%1300     0.019805 \\
%1690     0.033112 \\
%2197     0.068970 \\
%2857     0.125469 \\
%3715     0.215489 \\
%4830     0.359691 \\
%6279     0.591965 \\
%8163     1.017229 \\
%10612    1.758769 \\
%};
%\addplot [color=black, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.011684 \\
%1300     0.019805 \\
%1690     0.033112 \\
%2197     0.068970 \\
%2857     0.125469 \\
%3715     0.215489 \\
%4830     0.359691 \\
%6279     0.591965 \\
%8163     1.017229 \\
%10612    1.758769 \\
%};
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.008112 \\
1300     0.014162 \\
1690     0.025781 \\
2197     0.048488 \\
2857     0.085974 \\
3715     0.148007 \\
4830     0.250157 \\
6279     0.420611 \\
8163     0.721280 \\
10612    1.228573 \\
};
%\addplot [color=red, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.008112 \\
%1300     0.014162 \\
%1690     0.025781 \\
%2197     0.048488 \\
%2857     0.085974 \\
%3715     0.148007 \\
%4830     0.250157 \\
%6279     0.420611 \\
%8163     0.721280 \\
%10612    1.228573 \\
%};
%\addplot [color=red, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.008112 \\
%1300     0.014162 \\
%1690     0.025781 \\
%2197     0.048488 \\
%2857     0.085974 \\
%3715     0.148007 \\
%4830     0.250157 \\
%6279     0.420611 \\
%8163     0.721280 \\
%10612    1.228573 \\
%};
\addplot [color=OliveGreen, very thick, mark=square]
  table[row sep=crcr]{%
1000     0.005989 \\
1300     0.010506 \\
1690     0.018114 \\
2197     0.034217 \\
2857     0.062048 \\
3715     0.102215 \\
4830     0.166237 \\
6279     0.276349 \\
8163     0.475677 \\
10612    0.820070 \\
};
%\addplot [color=OliveGreen, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.005989 \\
%1300     0.010506 \\
%1690     0.018114 \\
%2197     0.034217 \\
%2857     0.062048 \\
%3715     0.102215 \\
%4830     0.166237 \\
%6279     0.276349 \\
%8163     0.475677 \\
%10612    0.820070 \\
%};
%\addplot [color=OliveGreen, very thick, mark=square, dotted]
%  table[row sep=crcr]{%
%1000     0.005989 \\
%1300     0.010506 \\
%1690     0.018114 \\
%2197     0.034217 \\
%2857     0.062048 \\
%3715     0.102215 \\
%4830     0.166237 \\
%6279     0.276349 \\
%8163     0.475677 \\
%10612    0.820070 \\
%};
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,1.1in)},
at={(0.757in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=10.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002163 \\ 
1300 	 0.003531 \\ 
1690 	 0.005841 \\ 
2197 	 0.019237 \\ 
2857 	 0.047619 \\ 
3715 	 0.105221 \\ 
4830 	 0.217093 \\ 
6279 	 0.434539 \\ 
8163 	 1.030949 \\ 
10612 	 2.522541 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002101 \\ 
1300 	 0.003542 \\ 
1690 	 0.005817 \\ 
2197 	 0.018987 \\ 
2857 	 0.047549 \\ 
3715 	 0.105234 \\ 
4830 	 0.216467 \\ 
6279 	 0.436592 \\ 
8163 	 0.976428 \\ 
10612 	 2.310999 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed, mark options={solid}] 
%  table[row sep=crcr]{% 
%1000 	 0.002116 \\ 
%1300 	 0.003535 \\ 
%1690 	 0.005830 \\ 
%2197 	 0.018906 \\ 
%2857 	 0.047248 \\ 
%3715 	 0.105209 \\ 
%4830 	 0.216220 \\ 
%6279 	 0.434368 \\ 
%8163 	 0.977145 \\ 
%10612 	 2.294757 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.002115 \\ 
%1300 	 0.003521 \\ 
%1690 	 0.005829 \\ 
%2197 	 0.018955 \\ 
%2857 	 0.047251 \\ 
%3715 	 0.105203 \\ 
%4830 	 0.216209 \\ 
%6279 	 0.434417 \\ 
%8163 	 0.976997 \\ 
%10612 	 2.290427 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.008599 \\ 
1300 	 0.014784 \\ 
1690 	 0.023752 \\ 
2197 	 0.076354 \\ 
2857 	 0.189643 \\ 
3715 	 0.416026 \\ 
4830 	 0.867279 \\ 
6279 	 1.740824 \\ 
8163 	 3.913463 \\ 
10612 	 9.017375 \\ 
}; 
\addplot [color=black, very thick, mark=square, dashed, mark options={solid}] 
  table[row sep=crcr]{% 
1000 	 0.008588 \\ 
1300 	 0.014274 \\ 
1690 	 0.023614 \\ 
2197 	 0.076244 \\ 
2857 	 0.189757 \\ 
3715 	 0.404179 \\ 
4830 	 0.821044 \\ 
6279 	 1.629603 \\ 
8163 	 3.587111 \\ 
10612 	 7.785931 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.008584 \\ 
%1300 	 0.014293 \\ 
%1690 	 0.023620 \\ 
%2197 	 0.076342 \\ 
%2857 	 0.189591 \\ 
%3715 	 0.404130 \\ 
%4830 	 0.820975 \\ 
%6279 	 1.629890 \\ 
%8163 	 3.581186 \\ 
%10612 	 7.790154 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.004284 \\ 
1300 	 0.007138 \\ 
1690 	 0.011851 \\ 
2197 	 0.038164 \\ 
2857 	 0.095163 \\ 
3715 	 0.209387 \\ 
4830 	 0.434495 \\ 
6279 	 0.870775 \\ 
8163 	 1.960988 \\ 
10612 	 4.890671 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.004794 \\ 
%1300 	 0.007845 \\ 
%1690 	 0.012715 \\ 
%2197 	 0.040346 \\ 
%2857 	 0.099485 \\ 
%3715 	 0.216989 \\ 
%4830 	 0.446563 \\ 
%6279 	 0.889899 \\ 
%8163 	 1.995385 \\ 
%10612 	 4.926539 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.004796 \\ 
%1300 	 0.007824 \\ 
%1690 	 0.012723 \\ 
%2197 	 0.040377 \\ 
%2857 	 0.099426 \\ 
%3715 	 0.217040 \\ 
%4830 	 0.446762 \\ 
%6279 	 0.889834 \\ 
%8163 	 1.993393 \\ 
%10612 	 4.922310 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.004288 \\ 
1300 	 0.007155 \\ 
1690 	 0.011824 \\ 
2197 	 0.038284 \\ 
2857 	 0.094830 \\ 
3715 	 0.207471 \\ 
4830 	 0.436085 \\ 
6279 	 0.870601 \\ 
8163 	 1.956165 \\ 
10612 	 4.511363 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.004291 \\ 
%1300 	 0.007114 \\ 
%1690 	 0.011798 \\ 
%2197 	 0.038217 \\ 
%2857 	 0.094843 \\ 
%3715 	 0.207323 \\ 
%4830 	 0.436150 \\ 
%6279 	 0.870561 \\ 
%8163 	 1.956401 \\ 
%10612 	 4.510428 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.004303 \\ 
%1300 	 0.007136 \\ 
%1690 	 0.011800 \\ 
%2197 	 0.038203 \\ 
%2857 	 0.094922 \\ 
%3715 	 0.207414 \\ 
%4830 	 0.434259 \\ 
%6279 	 0.870699 \\ 
%8163 	 1.955869 \\ 
%10612 	 4.512286 \\ 
%}; 

\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,1.1in)},
at={(3.389in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001791 \\ 
1300 	 0.002810 \\ 
1690 	 0.003545 \\ 
2197 	 0.009214 \\ 
2857 	 0.018086 \\ 
3715 	 0.030380 \\ 
4830 	 0.049457 \\ 
6279 	 0.076681 \\ 
8163 	 0.134212 \\ 
10612 	 0.239785 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002136 \\ 
1300 	 0.003000 \\ 
1690 	 0.003757 \\ 
2197 	 0.009236 \\ 
2857 	 0.017922 \\ 
3715 	 0.030602 \\ 
4830 	 0.049419 \\ 
6279 	 0.076973 \\ 
8163 	 0.134389 \\ 
10612 	 0.240141 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.002136 \\ 
%1300 	 0.003000 \\ 
%1690 	 0.003757 \\ 
%2197 	 0.009236 \\ 
%2857 	 0.017922 \\ 
%3715 	 0.030602 \\ 
%4830 	 0.049419 \\ 
%6279 	 0.076973 \\ 
%8163 	 0.134389 \\ 
%10612 	 0.240141 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.002136 \\ 
%1300 	 0.003000 \\ 
%1690 	 0.003757 \\ 
%2197 	 0.009236 \\ 
%2857 	 0.017922 \\ 
%3715 	 0.030602 \\ 
%4830 	 0.049419 \\ 
%6279 	 0.076973 \\ 
%8163 	 0.134389 \\ 
%10612 	 0.240141 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001181 \\ 
1300 	 0.001564 \\ 
1690 	 0.002203 \\ 
2197 	 0.005401 \\ 
2857 	 0.010326 \\ 
3715 	 0.017619 \\ 
4830 	 0.028340 \\ 
6279 	 0.043968 \\ 
8163 	 0.076683 \\ 
10612 	 0.136896 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001181 \\ 
%1300 	 0.001564 \\ 
%1690 	 0.002203 \\ 
%2197 	 0.005401 \\ 
%2857 	 0.010326 \\ 
%3715 	 0.017619 \\ 
%4830 	 0.028340 \\ 
%6279 	 0.043968 \\ 
%8163 	 0.076683 \\ 
%10612 	 0.136896 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001181 \\ 
%1300 	 0.001564 \\ 
%1690 	 0.002203 \\ 
%2197 	 0.005401 \\ 
%2857 	 0.010326 \\ 
%3715 	 0.017619 \\ 
%4830 	 0.028340 \\ 
%6279 	 0.043968 \\ 
%8163 	 0.076683 \\ 
%10612 	 0.136896 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001375 \\ 
1300 	 0.001933 \\ 
1690 	 0.002533 \\ 
2197 	 0.006243 \\ 
2857 	 0.011973 \\ 
3715 	 0.020462 \\ 
4830 	 0.033062 \\ 
6279 	 0.051195 \\ 
8163 	 0.089475 \\ 
10612 	 0.159732 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001375 \\ 
%1300 	 0.001933 \\ 
%1690 	 0.002533 \\ 
%2197 	 0.006243 \\ 
%2857 	 0.011973 \\ 
%3715 	 0.020462 \\ 
%4830 	 0.033062 \\ 
%6279 	 0.051195 \\ 
%8163 	 0.089475 \\ 
%10612 	 0.159732 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001375 \\ 
%1300 	 0.001933 \\ 
%1690 	 0.002533 \\ 
%2197 	 0.006243 \\ 
%2857 	 0.011973 \\ 
%3715 	 0.020462 \\ 
%4830 	 0.033062 \\ 
%6279 	 0.051195 \\ 
%8163 	 0.089475 \\ 
%10612 	 0.159732 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001402 \\ 
1300 	 0.001962 \\ 
1690 	 0.002589 \\ 
2197 	 0.006340 \\ 
2857 	 0.012023 \\ 
3715 	 0.020483 \\ 
4830 	 0.033012 \\ 
6279 	 0.051207 \\ 
8163 	 0.089441 \\ 
10612 	 0.159709 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001402 \\ 
%1300 	 0.001962 \\ 
%1690 	 0.002589 \\ 
%2197 	 0.006340 \\ 
%2857 	 0.012023 \\ 
%3715 	 0.020483 \\ 
%4830 	 0.033012 \\ 
%6279 	 0.051207 \\ 
%8163 	 0.089441 \\ 
%10612 	 0.159709 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001402 \\ 
%1300 	 0.001962 \\ 
%1690 	 0.002589 \\ 
%2197 	 0.006340 \\ 
%2857 	 0.012023 \\ 
%3715 	 0.020483 \\ 
%4830 	 0.033012 \\ 
%6279 	 0.051207 \\ 
%8163 	 0.089441 \\ 
%10612 	 0.159709 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,-0.86in)},
at={(0.757in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.095417 \\ 
1300 	 0.120145 \\ 
1690 	 0.140116 \\ 
2197 	 0.361136 \\ 
2857 	 0.699981 \\ 
3715 	 1.202738 \\ 
4830 	 1.945404 \\ 
6279 	 3.014411 \\ 
8163 	 5.469784 \\ 
10612 	 10.365401 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.091426 \\ 
1300 	 0.115667 \\ 
1690 	 0.141245 \\ 
2197 	 0.340502 \\ 
2857 	 0.664797 \\ 
3715 	 1.135846 \\ 
4830 	 1.818024 \\ 
6279 	 2.817338 \\ 
8163 	 5.145088 \\ 
10612 	 9.440738 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.091426 \\ 
%1300 	 0.115667 \\ 
%1690 	 0.141245 \\ 
%2197 	 0.340502 \\ 
%2857 	 0.664797 \\ 
%3715 	 1.135846 \\ 
%4830 	 1.818024 \\ 
%6279 	 2.817338 \\ 
%8163 	 5.145088 \\ 
%10612 	 9.440738 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.091426 \\ 
%1300 	 0.115667 \\ 
%1690 	 0.141245 \\ 
%2197 	 0.340502 \\ 
%2857 	 0.664797 \\ 
%3715 	 1.135846 \\ 
%4830 	 1.818024 \\ 
%6279 	 2.817338 \\ 
%8163 	 5.145088 \\ 
%10612 	 9.440738 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.073214 \\ 
1300 	 0.085448 \\ 
1690 	 0.101728 \\ 
2197 	 0.205734 \\ 
2857 	 0.375202 \\ 
3715 	 0.628246 \\ 
4830 	 0.995045 \\ 
6279 	 1.525332 \\ 
8163 	 2.674193 \\ 
10612 	 5.053693 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.073214 \\ 
%1300 	 0.085448 \\ 
%1690 	 0.101728 \\ 
%2197 	 0.205734 \\ 
%2857 	 0.375202 \\ 
%3715 	 0.628246 \\ 
%4830 	 0.995045 \\ 
%6279 	 1.525332 \\ 
%8163 	 2.674193 \\ 
%10612 	 5.053693 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.073214 \\ 
%1300 	 0.085448 \\ 
%1690 	 0.101728 \\ 
%2197 	 0.205734 \\ 
%2857 	 0.375202 \\ 
%3715 	 0.628246 \\ 
%4830 	 0.995045 \\ 
%6279 	 1.525332 \\ 
%8163 	 2.674193 \\ 
%10612 	 5.053693 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.131293 \\ 
1300 	 0.145989 \\ 
1690 	 0.165380 \\ 
2197 	 0.286089 \\ 
2857 	 0.488391 \\ 
3715 	 0.793168 \\ 
4830 	 1.224215 \\ 
6279 	 1.836030 \\ 
8163 	 3.191187 \\ 
10612 	 5.926716 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.131293 \\ 
%1300 	 0.145989 \\ 
%1690 	 0.165380 \\ 
%2197 	 0.286089 \\ 
%2857 	 0.488391 \\ 
%3715 	 0.793168 \\ 
%4830 	 1.224215 \\ 
%6279 	 1.836030 \\ 
%8163 	 3.191187 \\ 
%10612 	 5.926716 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.131293 \\ 
%1300 	 0.145989 \\ 
%1690 	 0.165380 \\ 
%2197 	 0.286089 \\ 
%2857 	 0.488391 \\ 
%3715 	 0.793168 \\ 
%4830 	 1.224215 \\ 
%6279 	 1.836030 \\ 
%8163 	 3.191187 \\ 
%10612 	 5.926716 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.132869 \\ 
1300 	 0.148491 \\ 
1690 	 0.164894 \\ 
2197 	 0.296506 \\ 
2857 	 0.520612 \\ 
3715 	 0.851169 \\ 
4830 	 1.311711 \\ 
6279 	 1.966704 \\ 
8163 	 3.402689 \\ 
10612 	 6.521717 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.132869 \\ 
%1300 	 0.148491 \\ 
%1690 	 0.164894 \\ 
%2197 	 0.296506 \\ 
%2857 	 0.520612 \\ 
%3715 	 0.851169 \\ 
%4830 	 1.311711 \\ 
%6279 	 1.966704 \\ 
%8163 	 3.402689 \\ 
%10612 	 6.521717 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.132869 \\ 
%1300 	 0.148491 \\ 
%1690 	 0.164894 \\ 
%2197 	 0.296506 \\ 
%2857 	 0.520612 \\ 
%3715 	 0.851169 \\ 
%4830 	 1.311711 \\ 
%6279 	 1.966704 \\ 
%8163 	 3.402689 \\ 
%10612 	 6.521717 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,-0.86in)},
at={(3.389in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.219960 \\ 
1300 	 0.158667 \\ 
1690 	 0.204756 \\ 
2197 	 0.489790 \\ 
2857 	 0.948161 \\ 
3715 	 1.657691 \\ 
4830 	 2.766609 \\ 
6279 	 4.498645 \\ 
8163 	 8.284983 \\ 
10612 	 18.280427 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.124264 \\ 
1300 	 0.170894 \\ 
1690 	 0.220866 \\ 
2197 	 0.494223 \\ 
2857 	 0.953066 \\ 
3715 	 1.659631 \\ 
4830 	 2.758405 \\ 
6279 	 4.431823 \\ 
8163 	 8.524084 \\ 
10612 	 16.335620 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.120838 \\ 
%1300 	 0.163571 \\ 
%1690 	 0.213299 \\ 
%2197 	 0.482116 \\ 
%2857 	 0.931528 \\ 
%3715 	 1.620353 \\ 
%4830 	 2.681073 \\ 
%6279 	 4.294408 \\ 
%8163 	 8.148146 \\ 
%10612 	 15.445998 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.122500 \\ 
%1300 	 0.164040 \\ 
%1690 	 0.217919 \\ 
%2197 	 0.490022 \\ 
%2857 	 0.933873 \\ 
%3715 	 1.640794 \\ 
%4830 	 2.703885 \\ 
%6279 	 4.348514 \\ 
%8163 	 8.089205 \\ 
%10612 	 15.150803 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.305183 \\ 
1300 	 0.439122 \\ 
1690 	 0.648193 \\ 
2197 	 1.284866 \\ 
2857 	 2.337236 \\ 
3715 	 4.074885 \\ 
4830 	 6.870796 \\ 
6279 	 11.501875 \\ 
8163 	 20.763837 \\ 
10612 	 41.389689 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.283379 \\ 
%1300 	 0.405388 \\ 
%1690 	 0.594270 \\ 
%2197 	 1.183224 \\ 
%2857 	 2.170080 \\ 
%3715 	 3.753186 \\ 
%4830 	 6.315661 \\ 
%6279 	 10.550138 \\ 
%8163 	 19.030247 \\ 
%10612 	 37.093081 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.283125 \\ 
%1300 	 0.403944 \\ 
%1690 	 0.592358 \\ 
%2197 	 1.179346 \\ 
%2857 	 2.164634 \\ 
%3715 	 3.744270 \\ 
%4830 	 6.299453 \\ 
%6279 	 10.506653 \\ 
%8163 	 18.950245 \\ 
%10612 	 36.953477 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.389594 \\ 
1300 	 0.514989 \\ 
1690 	 0.685282 \\ 
2197 	 1.169101 \\ 
2857 	 1.980227 \\ 
3715 	 3.308973 \\ 
4830 	 5.470532 \\ 
6279 	 9.075214 \\ 
8163 	 17.440195 \\ 
10612 	 31.715712 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.369659 \\ 
%1300 	 0.483391 \\ 
%1690 	 0.648982 \\ 
%2197 	 1.100509 \\ 
%2857 	 1.866767 \\ 
%3715 	 3.109067 \\ 
%4830 	 5.161597 \\ 
%6279 	 8.558807 \\ 
%8163 	 15.839983 \\ 
%10612 	 29.207588 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.368090 \\ 
%1300 	 0.481738 \\ 
%1690 	 0.647441 \\ 
%2197 	 1.096433 \\ 
%2857 	 1.859351 \\ 
%3715 	 3.102437 \\ 
%4830 	 5.131367 \\ 
%6279 	 8.522123 \\ 
%8163 	 15.750778 \\ 
%10612 	 28.827896 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.364260 \\ 
1300 	 0.466849 \\ 
1690 	 0.625084 \\ 
2197 	 1.079265 \\ 
2857 	 1.848072 \\ 
3715 	 3.077413 \\ 
4830 	 5.051692 \\ 
6279 	 8.274777 \\ 
8163 	 14.691191 \\ 
10612 	 28.348671 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.347400 \\ 
%1300 	 0.439262 \\ 
%1690 	 0.580793 \\ 
%2197 	 0.996213 \\ 
%2857 	 1.708881 \\ 
%3715 	 2.847056 \\ 
%4830 	 4.660103 \\ 
%6279 	 7.641223 \\ 
%8163 	 13.628726 \\ 
%10612 	 25.875584 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.346366 \\ 
%1300 	 0.439083 \\ 
%1690 	 0.578730 \\ 
%2197 	 0.993105 \\ 
%2857 	 1.704399 \\ 
%3715 	 2.836847 \\ 
%4830 	 4.644075 \\ 
%6279 	 7.611219 \\ 
%8163 	 13.565397 \\ 
%10612 	 25.800242 \\ 
%}; 
\end{axis}

%\matrix[
%matrix of nodes,
%anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
%column 1/.style={nodes={anchor=center}},
%column 2/.style={nodes={anchor=west},font=\strut},
%draw
%]
%at([yshift=-1.20cm, xshift=-7.25cm]current axis.south west){
%	\footnotesize{General:} \\
%	\ref{pgfplots:gasp}& \footnotesize{GASP} \\ 
%	\ref{pgfplots:ass}& \footnotesize{A3S}\\
%	\ref{pgfplots:scsa}& \footnotesize{SCSA}\\
%	\ref{pgfplots:uscsa}& \footnotesize{USCSA}\\
%	\ref{pgfplots:gscsa}& \footnotesize{GSCSA} \\
%};
%
%\matrix[
%matrix of nodes,
%anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
%column 1/.style={nodes={anchor=center}},
%column 2/.style={nodes={anchor=west},font=\strut},
%draw
%]
%at([yshift=-1.20cm, xshift=-3.92cm]current axis.south west){
%	\footnotesize{Encoding:} \\
%	\ref{pgfplots:ass_so_hs}& \footnotesize{A3S SO-HR}\\
%	\ref{pgfplots:scsa_so_hs}& \footnotesize{SCSA SO-HR}\\
%	\ref{pgfplots:uscsa_so_hs}& \footnotesize{USCSA SO-HR}\\
%	\ref{pgfplots:gscsa_so_hs}& \footnotesize{GSCSA SO-HR}\\
%};
%
%\matrix[
%matrix of nodes,
%anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
%column 1/.style={nodes={anchor=center}},
%column 2/.style={nodes={anchor=west},font=\strut},
%draw
%]
%at([yshift=-1.20cm, xshift=0.75cm]current axis.south west){
%	\footnotesize{Computation:} \\
%	\ref{pgfplots:scsa_so_hs}& \footnotesize{SCSA WS}\\
%};

\matrix[
matrix of nodes,
anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
inner sep=-0.1em,
column 1/.style={nodes={anchor=center}},
column 2/.style={nodes={anchor=west},font=\strut},
]
at([yshift=-1.20cm, xshift=-2.25cm]current axis.south west){
	\footnotesize{Computation:} \\
	\ref{pgfplots:scsa_so_hs}& \footnotesize{SCSA WS}\\
};
\end{tikzpicture}%

==> content/RESULT_224_big_n_A3S_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.553363275527954\\
1300	0.557097482681274\\
1690	0.562923693656921\\
2197	0.575608682632446\\
2857	0.595494747161865\\
3715	0.629173111915588\\
4830	0.685067582130432\\
6279	0.779125785827637\\
8163	0.944647598266602\\
10612	1.2289745092392\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.551397228240967\\
1300	0.553600120544434\\
1690	0.557432508468628\\
2197	0.565459251403809\\
2857	0.578968167304993\\
3715	0.601543951034546\\
4830	0.63863410949707\\
6279	0.699572062492371\\
8163	0.809100222587585\\
10612	1.00423390865326\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.562025618553162\\
1300	0.570399308204651\\
1690	0.584786415100098\\
2197	0.623656535148621\\
2857	0.682348275184631\\
3715	0.776524472236633\\
4830	0.928196978569031\\
6279	1.17272996902466\\
8163	1.61995167732239\\
10612	2.40371980667114\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.558396673202515\\
1300	0.566033482551575\\
1690	0.578796696662903\\
2197	0.603304553031921\\
2857	0.6433673620224\\
3715	0.709061455726623\\
4830	0.81847403049469\\
6279	1.00221588611603\\
8163	1.32439324855804\\
10612	1.87825503349304\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.555046367645264\\
1300	0.55998740196228\\
1690	0.566772198677063\\
2197	0.584653520584106\\
2857	0.614120745658875\\
3715	0.660424852371216\\
4830	0.7355881690979\\
6279	0.857930040359497\\
8163	1.08138108253479\\
10612	1.47375900745392\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.5,
ymax=10.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00211582660675049\\
1300	0.00353267669677734\\
1690	0.00584805806477865\\
2197	0.019159943262736\\
2857	0.0477381499608358\\
3715	0.10517422358195\\
4830	0.217962476412455\\
6279	0.436045792897542\\
8163	1.03498972892761\\
10612	2.52198144117991\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00210845629374186\\
1300	0.00353248914082845\\
1690	0.00584568818410238\\
2197	0.0191790088017782\\
2857	0.047336277961731\\
3715	0.105137775739034\\
4830	0.217808977762858\\
6279	0.435205020904541\\
8163	0.978710899353027\\
10612	2.30878159205119\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00859501997629802\\
1300	0.0143199189503988\\
1690	0.0236283842722575\\
2197	0.0765776952107747\\
2857	0.189990441004435\\
3715	0.415903650919596\\
4830	0.871897219022115\\
6279	1.74416773637136\\
8163	3.91850893656413\\
10612	9.03590264797211\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00429441293080648\\
1300	0.00717400232950846\\
1690	0.0118268314997355\\
2197	0.0385707012812296\\
2857	0.0953209813435872\\
3715	0.210221045811971\\
4830	0.436298427581787\\
6279	0.872725755373637\\
8163	1.96535738309224\\
10612	4.87457979996999\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00430282274881999\\
1300	0.00716228167215983\\
1690	0.0118268076578776\\
2197	0.0383236265182495\\
2857	0.0950527493158976\\
3715	0.207721344629924\\
4830	0.434160264333089\\
6279	0.872440899213155\\
8163	1.95967891693115\\
10612	4.51938793023427\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.01,
ymax=0.260000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
1000	0.00214769840240479\\
1300	0.00282261371612549\\
1690	0.00367510318756104\\
2197	0.00921189785003662\\
2857	0.0178206920623779\\
3715	0.0305540561676025\\
4830	0.049315071105957\\
6279	0.0766606092453003\\
8163	0.134099102020264\\
10612	0.239648246765137\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
1000	0.00211684703826904\\
1300	0.00282688140869141\\
1690	0.00370709896087647\\
2197	0.00923800468444824\\
2857	0.0178322076797485\\
3715	0.0305639028549194\\
4830	0.0493426084518433\\
6279	0.0767691612243652\\
8163	0.134151291847229\\
10612	0.239578247070312\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0012221097946167\\
1300	0.00159850120544434\\
1690	0.00220310688018799\\
2197	0.00532600879669189\\
2857	0.0102739572525024\\
3715	0.017560887336731\\
4830	0.0282968044281006\\
6279	0.0439194679260254\\
8163	0.0766389131546021\\
10612	0.136782884597778\\
};
\label{pgfplots:scsa_dl}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
1000	0.00138580799102783\\
1300	0.00195648670196533\\
1690	0.00252749919891357\\
2197	0.00621590614318848\\
2857	0.0119376659393311\\
3715	0.0204246520996094\\
4830	0.0329498767852783\\
6279	0.0512219667434692\\
8163	0.0893301486968994\\
10612	0.159521007537842\\
};
\label{pgfplots:uscsa_dl}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
1000	0.00138399600982666\\
1300	0.00197696685791016\\
1690	0.00253770351409912\\
2197	0.00623981952667236\\
2857	0.0119289875030518\\
3715	0.0204373121261597\\
4830	0.032956337928772\\
6279	0.0511949777603149\\
8163	0.0893860578536987\\
10612	0.159504961967468\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=12.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0938032150268555\\
1300	0.119614458084106\\
1690	0.141984510421753\\
2197	0.359405708312988\\
2857	0.698201322555542\\
3715	1.19529232978821\\
4830	1.93972918987274\\
6279	3.00536842346191\\
8163	5.46642065048218\\
10612	10.3383658885956\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0908822298049927\\
1300	0.114771604537964\\
1690	0.142162013053894\\
2197	0.340535068511963\\
2857	0.666050028800964\\
3715	1.13631281852722\\
4830	1.81948108673096\\
6279	2.82124540805817\\
8163	5.13436179161072\\
10612	9.43913853168488\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0722810029983521\\
1300	0.0858458280563354\\
1690	0.102370572090149\\
2197	0.207046890258789\\
2857	0.376757884025574\\
3715	0.631751775741577\\
4830	1.00115168094635\\
6279	1.53296911716461\\
8163	2.68686618804932\\
10612	5.09197208881378\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
1000	0.131757521629333\\
1300	0.147047829627991\\
1690	0.165724754333496\\
2197	0.287831234931946\\
2857	0.49883291721344\\
3715	0.815705633163452\\
4830	1.25827603340149\\
6279	1.87746751308441\\
8163	3.32183210849762\\
10612	6.40042593479157\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
1000	0.136293125152588\\
1300	0.147922658920288\\
1690	0.166506934165955\\
2197	0.316582345962524\\
2857	0.545234131813049\\
3715	0.903490018844604\\
4830	1.41083161830902\\
6279	2.16758964061737\\
8163	3.51893553733826\\
10612	6.83230173587799\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=18.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.651430015563965\\
1300	0.683067231178284\\
1690	0.714431365331014\\
2197	0.963386232058207\\
2857	1.35925491174062\\
3715	1.96019372145335\\
4830	2.89207431952159\\
6279	4.29720061111
8163	7.58015707969666\\
10612	14.3289700857798\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.646504761377971\\
1300	0.674731095631917\\
1690	0.709147308667501\\
2197	0.934411333401998\\
2857	1.31018668174744\\
3715	1.87355844815572\\
4830	2.72526678244273\\
6279	4.03279165267944\\
8163	7.05632420539856\\
10612	12.9917322794596\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.644123751322428\\
1300	0.672163556416829\\
1690	0.712988478342692\\
2197	0.912607129414876\\
2857	1.25937055746714\\
3715	1.84174078623454\\
4830	2.8295426829656\\
6279	4.49378629048665\\
8163	8.30196571509043\\
10612	16.6683774280548\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.695834415753682\\
1300	0.722211801211039\\
1690	0.758875781695048\\
2197	0.935922395388285\\
2857	1.24945892651876\\
3715	1.75541278680166\\
4830	2.54599836826324\\
6279	3.80363112131755\\
8163	6.70091288884481\\
10612	13.3127817757924\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.697026311556498\\
1300	0.717049309412638\\
1690	0.747643644014994\\
2197	0.945799312591553\\
2857	1.26633661429087\\
3715	1.7920735279719\\
4830	2.61353638966878\\
6279	3.94915555795034\\
8163	6.6493815946579\\
10612	12.9849536355336\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_224_small_n.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.1,
ymax=0.360000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.146535634994507\\
	1300.000000000000000	0.146773099899292\\
	1690.000000000000000	0.147507667541504\\
	2197.000000000000000	0.149164938926697\\
	2857.000000000000000	0.151466703414917\\
	3715.000000000000000	0.155262994766235\\
	4830.000000000000000	0.161786723136902\\
	6279.000000000000000	0.173274588584900\\
	8163.000000000000000	0.191793894767761\\
	10612.000000000000000	0.224248600006104\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.146744799613953\\
	1300.000000000000000	0.147569990158081\\
	1690.000000000000000	0.149192953109741\\
	2197.000000000000000	0.151654219627380\\
	2857.000000000000000	0.155657696723938\\
	3715.000000000000000	0.162286686897278\\
	4830.000000000000000	0.173671340942383\\
	6279.000000000000000	0.192352509498596\\
	8163.000000000000000	0.224830794334412\\
	10612.000000000000000	0.278234839439392\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.147398185729980\\
	1300.000000000000000	0.148042964935303\\
	1690.000000000000000	0.149642372131348\\
	2197.000000000000000	0.154086184501648\\
	2857.000000000000000	0.160557627677917\\
	3715.000000000000000	0.170974421501160\\
	4830.000000000000000	0.189388465881348\\
	6279.000000000000000	0.216816616058350\\
	8163.000000000000000	0.264704799652100\\
	10612.000000000000000	0.344062781333923\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.146798896789551\\
	1300.000000000000000	0.147561526298523\\
	1690.000000000000000	0.149131441116333\\
	2197.000000000000000	0.152402591705322\\
	2857.000000000000000	0.156460309028625\\
	3715.000000000000000	0.163607192039490\\
	4830.000000000000000	0.176166725158691\\
	6279.000000000000000	0.197404408454895\\
	8163.000000000000000	0.232836627960205\\
	10612.000000000000000	0.290929818153381\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.146609520912170\\
	1300.000000000000000	0.146922397613525\\
	1690.000000000000000	0.147715806961060\\
	2197.000000000000000	0.150047421455383\\
	2857.000000000000000	0.153322529792786\\
	3715.000000000000000	0.158601355552673\\
	4830.000000000000000	0.168046879768372\\
	6279.000000000000000	0.182242774963379\\
	8163.000000000000000	0.207285714149475\\
	10612.000000000000000	0.250853443145752\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.05,
ymax=1.300000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000507955551147\\
	1300.000000000000000	0.000710302988688\\
	1690.000000000000000	0.001049122810364\\
	2197.000000000000000	0.003239512443542\\
	2857.000000000000000	0.008716982205709\\
	3715.000000000000000	0.017037242253621\\
	4830.000000000000000	0.034812332789103\\
	6279.000000000000000	0.064892336527507\\
	8163.000000000000000	0.144077372550964\\
	10612.000000000000000	0.304004807472229\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000507405598958\\
	1300.000000000000000	0.000712598164876\\
	1690.000000000000000	0.001057957013448\\
	2197.000000000000000	0.003278455734253\\
	2857.000000000000000	0.008751476605733\\
	3715.000000000000000	0.017782923380534\\
	4830.000000000000000	0.036841408411662\\
	6279.000000000000000	0.069044489860535\\
	8163.000000000000000	0.144987101554871\\
	10612.000000000000000	0.313369242350260\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.002170461018880\\
	1300.000000000000000	0.003009042739868\\
	1690.000000000000000	0.004416182835897\\
	2197.000000000000000	0.012990627288818\\
	2857.000000000000000	0.033982648849487\\
	3715.000000000000000	0.067486087481181\\
	4830.000000000000000	0.136951233545939\\
	6279.000000000000000	0.255713532765706\\
	8163.000000000000000	0.538772821426391\\
	10612.000000000000000	1.185767056147257\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001087042490641\\
	1300.000000000000000	0.001515673001607\\
	1690.000000000000000	0.002221835454305\\
	2197.000000000000000	0.006481391588847\\
	2857.000000000000000	0.016996253331502\\
	3715.000000000000000	0.032614175478617\\
	4830.000000000000000	0.068291207949320\\
	6279.000000000000000	0.127220392227173\\
	8163.000000000000000	0.270108224550883\\
	10612.000000000000000	0.600901025136312\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001089959144592\\
	1300.000000000000000	0.001511877377828\\
	1690.000000000000000	0.002215008735657\\
	2197.000000000000000	0.006536560058594\\
	2857.000000000000000	0.017029318809509\\
	3715.000000000000000	0.034239082336426\\
	4830.000000000000000	0.067884926795959\\
	6279.000000000000000	0.126664137840271\\
	8163.000000000000000	0.268261429468791\\
	10612.000000000000000	0.591751799583435\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.260000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.002240562438965\\
	1300.000000000000000	0.002848696708679\\
	1690.000000000000000	0.003700876235962\\
	2197.000000000000000	0.009194302558899\\
	2857.000000000000000	0.017780208587646\\
	3715.000000000000000	0.030816292762756\\
	4830.000000000000000	0.049737691879272\\
	6279.000000000000000	0.077406406402588\\
	8163.000000000000000	0.134258937835693\\
	10612.000000000000000	0.239965701103210\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.002379584312439\\
	1300.000000000000000	0.002926421165466\\
	1690.000000000000000	0.003755211830139\\
	2197.000000000000000	0.009230136871338\\
	2857.000000000000000	0.017911124229431\\
	3715.000000000000000	0.030682420730591\\
	4830.000000000000000	0.049871444702148\\
	6279.000000000000000	0.077443766593933\\
	8163.000000000000000	0.134397912025452\\
	10612.000000000000000	0.240228295326233\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001250338554382\\
	1300.000000000000000	0.001602959632874\\
	1690.000000000000000	0.002258443832397\\
	2197.000000000000000	0.005342626571655\\
	2857.000000000000000	0.010213303565979\\
	3715.000000000000000	0.017549324035645\\
	4830.000000000000000	0.028540158271790\\
	6279.000000000000000	0.044195532798767\\
	8163.000000000000000	0.076803421974182\\
	10612.000000000000000	0.137000274658203\\
};
\label{pgfplots:scsa_dl}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001440382003784\\
	1300.000000000000000	0.002007937431335\\
	1690.000000000000000	0.002513027191162\\
	2197.000000000000000	0.006183409690857\\
	2857.000000000000000	0.011967182159424\\
	3715.000000000000000	0.020450186729431\\
	4830.000000000000000	0.033220148086548\\
	6279.000000000000000	0.051575565338135\\
	8163.000000000000000	0.089632129669189\\
	10612.000000000000000	0.159865403175354\\
};	
\label{pgfplots:uscsa_dl}
\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001447105407715\\
	1300.000000000000000	0.001954746246338\\
	1690.000000000000000	0.002562689781189\\
	2197.000000000000000	0.006195664405823\\
	2857.000000000000000	0.011939477920532\\
	3715.000000000000000	0.020437288284302\\
	4830.000000000000000	0.033223032951355\\
	6279.000000000000000	0.051520419120789\\
	8163.000000000000000	0.089522433280945\\
	10612.000000000000000	0.159902501106262\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=12.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.099149107933044\\
	1300.000000000000000	0.124129343032837\\
	1690.000000000000000	0.158586955070496\\
	2197.000000000000000	0.375602149963379\\
	2857.000000000000000	0.746608400344849\\
	3715.000000000000000	1.287022495269775\\
	4830.000000000000000	2.083136916160583\\
	6279.000000000000000	3.230019664764404\\
	8163.000000000000000	5.702190780639649\\
	10612.000000000000000	10.358164000511170\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.099221777915955\\
	1300.000000000000000	0.124650692939758\\
	1690.000000000000000	0.158838295936584\\
	2197.000000000000000	0.374156689643860\\
	2857.000000000000000	0.747534775733948\\
	3715.000000000000000	1.287018299102783\\
	4830.000000000000000	2.084111380577087\\
	6279.000000000000000	3.229641103744507\\
	8163.000000000000000	5.707377529144287\\
	10612.000000000000000	10.362033700942993\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.078112459182739\\
	1300.000000000000000	0.092400431632996\\
	1690.000000000000000	0.112178468704224\\
	2197.000000000000000	0.236893534660339\\
	2857.000000000000000	0.428532385826111\\
	3715.000000000000000	0.749583864212036\\
	4830.000000000000000	1.215239405632019\\
	6279.000000000000000	1.868587851524353\\
	8163.000000000000000	3.212053203582764\\
	10612.000000000000000	5.834118962287903\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.137329840660095\\
	1300.000000000000000	0.155302524566650\\
	1690.000000000000000	0.177731776237488\\
	2197.000000000000000	0.322043895721436\\
	2857.000000000000000	0.549265885353088\\
	3715.000000000000000	0.919352126121521\\
	4830.000000000000000	1.448037123680115\\
	6279.000000000000000	2.200951075553894\\
	8163.000000000000000	3.759431457519531\\
	10612.000000000000000	6.851312279701233\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.137327122688293\\
	1300.000000000000000	0.154476714134216\\
	1690.000000000000000	0.177310037612915\\
	2197.000000000000000	0.320759415626526\\
	2857.000000000000000	0.548413896560669\\
	3715.000000000000000	0.919375896453857\\
	4830.000000000000000	1.448550271987915\\
	6279.000000000000000	2.199595642089844\\
	8163.000000000000000	3.758805537223816\\
	10612.000000000000000	6.856426048278808\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.25,
ymax=12.000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.248433260917664\\
	1300.000000000000000	0.274461442629496\\
	1690.000000000000000	0.310844621658325\\
	2197.000000000000000	0.537200903892517\\
	2857.000000000000000	0.924572294553121\\
	3715.000000000000000	1.490139025052388\\
	4830.000000000000000	2.329473663965861\\
	6279.000000000000000	3.545592996279399\\
	8163.000000000000000	6.172320985794068\\
	10612.000000000000000	11.126383109092712\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.248853567441305\\
	1300.000000000000000	0.275859702428182\\
	1690.000000000000000	0.312844417889913\\
	2197.000000000000000	0.538319501876831\\
	2857.000000000000000	0.929855073293050\\
	3715.000000000000000	1.497770330111186\\
	4830.000000000000000	2.344495574633280\\
	6279.000000000000000	3.568481869697571\\
	8163.000000000000000	6.211593337059020\\
	10612.000000000000000	11.193866078058878\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.228931444485982\\
	1300.000000000000000	0.245055398941040\\
	1690.000000000000000	0.268495467503865\\
	2197.000000000000000	0.409312973022461\\
	2857.000000000000000	0.633285965919495\\
	3715.000000000000000	1.005593697230021\\
	4830.000000000000000	1.570119263331095\\
	6279.000000000000000	2.385313533147176\\
	8163.000000000000000	4.092334246635437\\
	10612.000000000000000	7.500949074427286\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.286656161944071\\
	1300.000000000000000	0.306387661298116\\
	1690.000000000000000	0.331598079999288\\
	2197.000000000000000	0.487111288706462\\
	2857.000000000000000	0.734689629872640\\
	3715.000000000000000	1.136023680369059\\
	4830.000000000000000	1.725715204874675\\
	6279.000000000000000	2.577151441574097\\
	8163.000000000000000	4.352008439699809\\
	10612.000000000000000	7.903008526166280\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.286473708152771\\
	1300.000000000000000	0.304865735371908\\
	1690.000000000000000	0.329803543090820\\
	2197.000000000000000	0.483539061546326\\
	2857.000000000000000	0.730705223083496\\
	3715.000000000000000	1.132653622627258\\
	4830.000000000000000	1.717705111503601\\
	6279.000000000000000	2.560022974014283\\
	8163.000000000000000	4.323875114123027\\
	10612.000000000000000	7.858933792114258\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_224_small_n_A3S_latest_April_13.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

%% Encoding
\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.1,
ymax=2.6,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Encoding}
]
\addplot [color=blue, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.003792 \\ 
	1300 	 0.004809 \\ 
	1690 	 0.006564 \\ 
	2197 	 0.009677 \\ 
	2857 	 0.015308 \\ 
	3715 	 0.023973 \\ 
	4830 	 0.039100 \\ 
	6279 	 0.066424 \\ 
	8163 	 0.128992 \\ 
	10612 	 0.221363 \\ 
}; 
\label{pgfplots:gasp}
\addplot [color=cyan, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.005814 \\ 
	1300 	 0.007184 \\ 
	1690 	 0.009510 \\ 
	2197 	 0.015059 \\ 
	2857 	 0.023927 \\ 
	3715 	 0.037300 \\ 
	4830 	 0.059895 \\ 
	6279 	 0.096561 \\ 
	8163 	 0.165902 \\ 
	10612 	 0.288472 \\ 
}; 
\label{pgfplots:ass}
%\addplot [color=cyan, very thick, mark=square, dotted, mark options={solid}] 
%table[row sep=crcr]{% 
%	1000 	 0.004806 \\ 
%	1300 	 0.006039 \\ 
%	1690 	 0.008015 \\ 
%	2197 	 0.012921 \\ 
%	2857 	 0.020949 \\ 
%	3715 	 0.032972 \\ 
%	4830 	 0.053171 \\ 
%	6279 	 0.086404 \\ 
%	8163 	 0.147661 \\ 
%	10612 	 0.255263 \\ 
%}; 
%\label{pgfplots:ass_so}
\addplot [color=cyan, very thick, mark=square, dashed, mark options={solid}] 
table[row sep=crcr]{% 
	1000 	 0.004905 \\ 
	1300 	 0.006225 \\ 
	1690 	 0.008398 \\ 
	2197 	 0.013656 \\ 
	2857 	 0.022343 \\ 
	3715 	 0.035248 \\ 
	4830 	 0.057284 \\ 
	6279 	 0.093141 \\ 
	8163 	 0.160049 \\ 
	10612 	 0.274654 \\ 
}; 
\label{pgfplots:ass_so_hs}
\addplot [color=black, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.039431 \\ 
	1300 	 0.050467 \\ 
	1690 	 0.068084 \\ 
	2197 	 0.117915 \\ 
	2857 	 0.197001 \\ 
	3715 	 0.318127 \\ 
	4830 	 0.510627 \\ 
	6279 	 0.826264 \\ 
	8163 	 1.414748 \\ 
	10612 	 2.442177 \\ 
}; 
\label{pgfplots:scsa}
%\addplot [color=black, very thick, mark=square, dotted, mark options={solid}] 
%table[row sep=crcr]{% 
%	1000 	 0.036131 \\ 
%	1300 	 0.045769 \\ 
%	1690 	 0.061638 \\ 
%	2197 	 0.106176 \\ 
%	2857 	 0.176754 \\ 
%	3715 	 0.284602 \\ 
%	4830 	 0.455840 \\ 
%	6279 	 0.735728 \\ 
%	8163 	 1.258788 \\ 
%	10612 	 2.175799 \\ 
%}; 
%\label{pgfplots:scsa_so}
\addplot [color=black, very thick, mark=square, dashed, mark options={solid}] 
table[row sep=crcr]{% 
	1000 	 0.035487 \\ 
	1300 	 0.045060 \\ 
	1690 	 0.060867 \\ 
	2197 	 0.105272 \\ 
	2857 	 0.175188 \\ 
	3715 	 0.283393 \\ 
	4830 	 0.453505 \\ 
	6279 	 0.732755 \\ 
	8163 	 1.254185 \\ 
	10612 	 2.164794 \\ 
}; 
\label{pgfplots:scsa_so_hs}
\addplot [color=red, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.111286 \\ 
	1300 	 0.120108 \\ 
	1690 	 0.136803 \\ 
	2197 	 0.170840 \\ 
	2857 	 0.224560 \\ 
	3715 	 0.310433 \\ 
	4830 	 0.454217 \\ 
	6279 	 0.704140 \\ 
	8163 	 1.137924 \\ 
	10612 	 1.883742 \\ 
}; 
\label{pgfplots:uscsa}
%\addplot [color=red, very thick, mark=square, dotted, mark options={solid}] 
%table[row sep=crcr]{% 
%	1000 	 0.108923 \\ 
%	1300 	 0.117543 \\ 
%	1690 	 0.132496 \\ 
%	2197 	 0.163806 \\ 
%	2857 	 0.211720 \\ 
%	3715 	 0.289695 \\ 
%	4830 	 0.419567 \\ 
%	6279 	 0.642516 \\ 
%	8163 	 1.037400 \\ 
%	10612 	 1.711493 \\ 
%}; 
%\label{pgfplots:uscsa_so}
\addplot [color=red, very thick, mark=square, dashed, mark options={solid}] 
table[row sep=crcr]{% 
	1000 	 0.108190 \\ 
	1300 	 0.116957 \\ 
	1690 	 0.133234 \\ 
	2197 	 0.162737 \\ 
	2857 	 0.210460 \\ 
	3715 	 0.287475 \\ 
	4830 	 0.417704 \\ 
	6279 	 0.638234 \\ 
	8163 	 1.030664 \\ 
	10612 	 1.703273 \\ 
}; 
\label{pgfplots:uscsa_so_hs}
\addplot [color=OliveGreen, very thick, mark=square, mark options={solid}] 
table[row sep=crcr]{% 
	1000 	 0.109957 \\ 
	1300 	 0.117997 \\ 
	1690 	 0.130938 \\ 
	2197 	 0.166310 \\ 
	2857 	 0.212509 \\ 
	3715 	 0.289438 \\ 
	4830 	 0.415863 \\ 
	6279 	 0.626488 \\ 
	8163 	 1.015877 \\ 
	10612 	 1.667950 \\ 
}; 
\label{pgfplots:gscsa}
%\addplot [color=OliveGreen, very thick, mark=square, dotted, mark options={solid}] 
%table[row sep=crcr]{% 
%	1000 	 0.107409 \\ 
%	1300 	 0.114377 \\ 
%	1690 	 0.125731 \\ 
%	2197 	 0.152965 \\ 
%	2857 	 0.197891 \\ 
%	3715 	 0.265017 \\ 
%	4830 	 0.375708 \\ 
%	6279 	 0.558891 \\ 
%	8163 	 0.895758 \\ 
%	10612 	 1.468780 \\ 
%}; 
%\label{pgfplots:gscsa_so}
\addplot [color=OliveGreen, very thick, mark=square, dashed, mark options={solid}] 
table[row sep=crcr]{% 
	1000 	 0.106946 \\ 
	1300 	 0.113893 \\ 
	1690 	 0.125249 \\ 
	2197 	 0.152279 \\ 
	2857 	 0.196043 \\ 
	3715 	 0.262911 \\ 
	4830 	 0.373330 \\ 
	6279 	 0.556613 \\ 
	8163 	 0.891281 \\ 
	10612 	 1.461645 \\ 
}; 
\label{pgfplots:gscsa_so_hs}
\end{axis}



\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
ytick={0.05, 0.1, 0.15, 0.2},
yticklabels={0.05, 0.1, 0.15, 0.2},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000 	 0.027244 \\ 
1300 	 0.025245 \\ 
1690 	 0.025343 \\ 
2197 	 0.026124 \\ 
2857 	 0.028129 \\ 
3715 	 0.030379 \\ 
4830 	 0.035256 \\ 
6279 	 0.044771 \\ 
8163 	 0.059467 \\ 
10612 	 0.082778 \\ 
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000 	 0.025058 \\ 
1300 	 0.025066 \\ 
1690 	 0.025080 \\ 
2197 	 0.025382 \\ 
2857 	 0.026482 \\ 
3715 	 0.028202 \\ 
4830 	 0.030611 \\ 
6279 	 0.034411 \\ 
8163 	 0.042841 \\ 
10612 	 0.058874 \\ 
};
\label{pgfplots:a3s_ul}
%\addplot [color=cyan, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.025058 \\ 
%	1300 	 0.025066 \\ 
%	1690 	 0.025080 \\ 
%	2197 	 0.025382 \\ 
%	2857 	 0.026482 \\ 
%	3715 	 0.028202 \\ 
%	4830 	 0.030611 \\ 
%	6279 	 0.034411 \\ 
%	8163 	 0.042841 \\ 
%	10612 	 0.058874 \\ 
%};  % A3S SO
%\addplot [color=cyan, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.025058 \\ 
%	1300 	 0.025066 \\ 
%	1690 	 0.025080 \\ 
%	2197 	 0.025382 \\ 
%	2857 	 0.026482 \\ 
%	3715 	 0.028202 \\ 
%	4830 	 0.030611 \\ 
%	6279 	 0.034411 \\ 
%	8163 	 0.042841 \\ 
%	10612 	 0.058874 \\ 
%};  % A3S SO-HS
\addplot [color=black, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.025446 \\ 
	1300 	 0.025659 \\ 
	1690 	 0.026213 \\ 
	2197 	 0.030595 \\ 
	2857 	 0.036414 \\ 
	3715 	 0.045402 \\ 
	4830 	 0.056643 \\ 
	6279 	 0.079228 \\ 
	8163 	 0.122850 \\ 
	10612 	 0.180944 \\ 
};
\label{pgfplots:scsa_ul}
%\addplot [color=black, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.025446 \\ 
%	1300 	 0.025659 \\ 
%	1690 	 0.026213 \\ 
%	2197 	 0.030595 \\ 
%	2857 	 0.036414 \\ 
%	3715 	 0.045402 \\ 
%	4830 	 0.056643 \\ 
%	6279 	 0.079228 \\ 
%	8163 	 0.122850 \\ 
%	10612 	 0.180944 \\ 
%}; % SO
%\addplot [color=black, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.025446 \\ 
%	1300 	 0.025659 \\ 
%	1690 	 0.026213 \\ 
%	2197 	 0.030595 \\ 
%	2857 	 0.036414 \\ 
%	3715 	 0.045402 \\ 
%	4830 	 0.056643 \\ 
%	6279 	 0.079228 \\ 
%	8163 	 0.122850 \\ 
%	10612 	 0.180944 \\ 
%}; %SO-HR
\addplot [color=red, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.025267 \\ 
	1300 	 0.025425 \\ 
	1690 	 0.026789 \\ 
	2197 	 0.028496 \\ 
	2857 	 0.031782 \\ 
	3715 	 0.037823 \\ 
	4830 	 0.047351 \\ 
	6279 	 0.067155 \\ 
	8163 	 0.095224 \\ 
	10612 	 0.141436 \\ 
}; \label{pgfplots:uscsa_ul}
%\addplot [color=red, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.025267 \\ 
%	1300 	 0.025425 \\ 
%	1690 	 0.026789 \\ 
%	2197 	 0.028496 \\ 
%	2857 	 0.031782 \\ 
%	3715 	 0.037823 \\ 
%	4830 	 0.047351 \\ 
%	6279 	 0.067155 \\ 
%	8163 	 0.095224 \\ 
%	10612 	 0.141436 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.025267 \\ 
%	1300 	 0.025425 \\ 
%	1690 	 0.026789 \\ 
%	2197 	 0.028496 \\ 
%	2857 	 0.031782 \\ 
%	3715 	 0.037823 \\ 
%	4830 	 0.047351 \\ 
%	6279 	 0.067155 \\ 
%	8163 	 0.095224 \\ 
%	10612 	 0.141436 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.025144 \\ 
	1300 	 0.025152 \\ 
	1690 	 0.025296 \\ 
	2197 	 0.026424 \\ 
	2857 	 0.028816 \\ 
	3715 	 0.034470 \\ 
	4830 	 0.039869 \\ 
	6279 	 0.048152 \\ 
	8163 	 0.064033 \\ 
	10612 	 0.097478 \\ 
}; \label{pgfplots:gscsa_ul}
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.025144 \\ 
%	1300 	 0.025152 \\ 
%	1690 	 0.025296 \\ 
%	2197 	 0.026424 \\ 
%	2857 	 0.028816 \\ 
%	3715 	 0.034470 \\ 
%	4830 	 0.039869 \\ 
%	6279 	 0.048152 \\ 
%	8163 	 0.064033 \\ 
%	10612 	 0.097478 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.025144 \\ 
%	1300 	 0.025152 \\ 
%	1690 	 0.025296 \\ 
%	2197 	 0.026424 \\ 
%	2857 	 0.028816 \\ 
%	3715 	 0.034470 \\ 
%	4830 	 0.039869 \\ 
%	6279 	 0.048152 \\ 
%	8163 	 0.064033 \\ 
%	10612 	 0.097478 \\ 
%}; 

\end{axis}
\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,1.1in)},
at={(0.757in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.05,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.000509 \\ 
	1300 	 0.000707 \\ 
	1690 	 0.001050 \\ 
	2197 	 0.003686 \\ 
	2857 	 0.009201 \\ 
	3715 	 0.017688 \\ 
	4830 	 0.036522 \\ 
	6279 	 0.068259 \\ 
	8163 	 0.144502 \\ 
	10612 	 0.314084 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.000484 \\ 
	1300 	 0.000706 \\ 
	1690 	 0.001051 \\ 
	2197 	 0.003345 \\ 
	2857 	 0.008803 \\ 
	3715 	 0.017339 \\ 
	4830 	 0.035388 \\ 
	6279 	 0.065666 \\ 
	8163 	 0.140511 \\ 
	10612 	 0.307999 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.000484 \\ 
%	1300 	 0.000708 \\ 
%	1690 	 0.001051 \\ 
%	2197 	 0.003422 \\ 
%	2857 	 0.008886 \\ 
%	3715 	 0.017400 \\ 
%	4830 	 0.036243 \\ 
%	6279 	 0.067665 \\ 
%	8163 	 0.143312 \\ 
%	10612 	 0.312240 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.000484 \\ 
%	1300 	 0.000706 \\ 
%	1690 	 0.001048 \\ 
%	2197 	 0.003444 \\ 
%	2857 	 0.008936 \\ 
%	3715 	 0.017389 \\ 
%	4830 	 0.036096 \\ 
%	6279 	 0.067348 \\ 
%	8163 	 0.143352 \\ 
%	10612 	 0.312326 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.002089 \\ 
	1300 	 0.003012 \\ 
	1690 	 0.004409 \\ 
	2197 	 0.013038 \\ 
	2857 	 0.033900 \\ 
	3715 	 0.067894 \\ 
	4830 	 0.135342 \\ 
	6279 	 0.253408 \\ 
	8163 	 0.537791 \\ 
	10612 	 1.184377 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.002102 \\ 
%	1300 	 0.003024 \\ 
%	1690 	 0.004436 \\ 
%	2197 	 0.012938 \\ 
%	2857 	 0.033755 \\ 
%	3715 	 0.068997 \\ 
%	4830 	 0.134483 \\ 
%	6279 	 0.253429 \\ 
%	8163 	 0.538780 \\ 
%	10612 	 1.183644 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.002097 \\ 
%	1300 	 0.003024 \\ 
%	1690 	 0.004437 \\ 
%	2197 	 0.012925 \\ 
%	2857 	 0.033414 \\ 
%	3715 	 0.069083 \\ 
%	4830 	 0.134350 \\ 
%	6279 	 0.253492 \\ 
%	8163 	 0.539315 \\ 
%	10612 	 1.183504 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.001078 \\ 
	1300 	 0.001505 \\ 
	1690 	 0.002217 \\ 
	2197 	 0.006492 \\ 
	2857 	 0.016892 \\ 
	3715 	 0.032382 \\ 
	4830 	 0.067502 \\ 
	6279 	 0.128138 \\ 
	8163 	 0.272639 \\ 
	10612 	 0.603238 \\ 
}; 
%\addplot [color=green, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.001548 \\ 
%	1300 	 0.002180 \\ 
%	1690 	 0.003090 \\ 
%	2197 	 0.008857 \\ 
%	2857 	 0.021587 \\ 
%	3715 	 0.040051 \\ 
%	4830 	 0.081574 \\ 
%	6279 	 0.148473 \\ 
%	8163 	 0.308862 \\ 
%	10612 	 0.666804 \\ 
%}; 
%\addplot [color=green, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.001543 \\ 
%	1300 	 0.002175 \\ 
%	1690 	 0.003218 \\ 
%	2197 	 0.008950 \\ 
%	2857 	 0.021757 \\ 
%	3715 	 0.039962 \\ 
%	4830 	 0.081463 \\ 
%	6279 	 0.148401 \\ 
%	8163 	 0.308712 \\ 
%	10612 	 0.667904 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.001047 \\ 
	1300 	 0.001512 \\ 
	1690 	 0.002208 \\ 
	2197 	 0.006575 \\ 
	2857 	 0.016801 \\ 
	3715 	 0.034241 \\ 
	4830 	 0.067277 \\ 
	6279 	 0.125650 \\ 
	8163 	 0.269057 \\ 
	10612 	 0.598388 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.001040 \\ 
%	1300 	 0.001505 \\ 
%	1690 	 0.002208 \\ 
%	2197 	 0.006558 \\ 
%	2857 	 0.016810 \\ 
%	3715 	 0.034297 \\ 
%	4830 	 0.067251 \\ 
%	6279 	 0.125650 \\ 
%	8163 	 0.267742 \\ 
%	10612 	 0.590116 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.001039 \\ 
%	1300 	 0.001503 \\ 
%	1690 	 0.002210 \\ 
%	2197 	 0.006531 \\ 
%	2857 	 0.016676 \\ 
%	3715 	 0.034167 \\ 
%	4830 	 0.067027 \\ 
%	6279 	 0.125496 \\ 
%	8163 	 0.267184 \\ 
%	10612 	 0.589615 \\ 
%}; 

\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,1.1in)},
at={(3.389in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.002379 \\ 
	1300 	 0.002846 \\ 
	1690 	 0.003755 \\ 
	2197 	 0.009199 \\ 
	2857 	 0.017796 \\ 
	3715 	 0.030596 \\ 
	4830 	 0.049413 \\ 
	6279 	 0.076676 \\ 
	8163 	 0.134055 \\ 
	10612 	 0.239125 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.002156 \\ 
	1300 	 0.002827 \\ 
	1690 	 0.003743 \\ 
	2197 	 0.009245 \\ 
	2857 	 0.017828 \\ 
	3715 	 0.030564 \\ 
	4830 	 0.049376 \\ 
	6279 	 0.076874 \\ 
	8163 	 0.134170 \\ 
	10612 	 0.239426 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.002156 \\ 
%	1300 	 0.002827 \\ 
%	1690 	 0.003743 \\ 
%	2197 	 0.009245 \\ 
%	2857 	 0.017828 \\ 
%	3715 	 0.030564 \\ 
%	4830 	 0.049376 \\ 
%	6279 	 0.076874 \\ 
%	8163 	 0.134170 \\ 
%	10612 	 0.239426 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.002156 \\ 
%	1300 	 0.002827 \\ 
%	1690 	 0.003743 \\ 
%	2197 	 0.009245 \\ 
%	2857 	 0.017828 \\ 
%	3715 	 0.030564 \\ 
%	4830 	 0.049376 \\ 
%	6279 	 0.076874 \\ 
%	8163 	 0.134170 \\ 
%	10612 	 0.239426 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.001244 \\ 
	1300 	 0.001632 \\ 
	1690 	 0.002211 \\ 
	2197 	 0.005373 \\ 
	2857 	 0.010310 \\ 
	3715 	 0.017497 \\ 
	4830 	 0.028282 \\ 
	6279 	 0.043907 \\ 
	8163 	 0.076541 \\ 
	10612 	 0.136739 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.001244 \\ 
%	1300 	 0.001632 \\ 
%	1690 	 0.002211 \\ 
%	2197 	 0.005373 \\ 
%	2857 	 0.010310 \\ 
%	3715 	 0.017497 \\ 
%	4830 	 0.028282 \\ 
%	6279 	 0.043907 \\ 
%	8163 	 0.076541 \\ 
%	10612 	 0.136739 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.001244 \\ 
%	1300 	 0.001632 \\ 
%	1690 	 0.002211 \\ 
%	2197 	 0.005373 \\ 
%	2857 	 0.010310 \\ 
%	3715 	 0.017497 \\ 
%	4830 	 0.028282 \\ 
%	6279 	 0.043907 \\ 
%	8163 	 0.076541 \\ 
%	10612 	 0.136739 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.001391 \\ 
	1300 	 0.001976 \\ 
	1690 	 0.002572 \\ 
	2197 	 0.006262 \\ 
	2857 	 0.012017 \\ 
	3715 	 0.020450 \\ 
	4830 	 0.032979 \\ 
	6279 	 0.051232 \\ 
	8163 	 0.089482 \\ 
	10612 	 0.159557 \\ 
}; 
%\addplot [color=green, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.001391 \\ 
%	1300 	 0.001976 \\ 
%	1690 	 0.002572 \\ 
%	2197 	 0.006262 \\ 
%	2857 	 0.012017 \\ 
%	3715 	 0.020450 \\ 
%	4830 	 0.032979 \\ 
%	6279 	 0.051232 \\ 
%	8163 	 0.089482 \\ 
%	10612 	 0.159557 \\ 
%}; 
%\addplot [color=green, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.001391 \\ 
%	1300 	 0.001976 \\ 
%	1690 	 0.002572 \\ 
%	2197 	 0.006262 \\ 
%	2857 	 0.012017 \\ 
%	3715 	 0.020450 \\ 
%	4830 	 0.032979 \\ 
%	6279 	 0.051232 \\ 
%	8163 	 0.089482 \\ 
%	10612 	 0.159557 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.001396 \\ 
	1300 	 0.001993 \\ 
	1690 	 0.002507 \\ 
	2197 	 0.006230 \\ 
	2857 	 0.011968 \\ 
	3715 	 0.020489 \\ 
	4830 	 0.032897 \\ 
	6279 	 0.051223 \\ 
	8163 	 0.089254 \\ 
	10612 	 0.159399 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.001396 \\ 
%	1300 	 0.001993 \\ 
%	1690 	 0.002507 \\ 
%	2197 	 0.006230 \\ 
%	2857 	 0.011968 \\ 
%	3715 	 0.020489 \\ 
%	4830 	 0.032897 \\ 
%	6279 	 0.051223 \\ 
%	8163 	 0.089254 \\ 
%	10612 	 0.159399 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.001396 \\ 
%	1300 	 0.001993 \\ 
%	1690 	 0.002507 \\ 
%	2197 	 0.006230 \\ 
%	2857 	 0.011968 \\ 
%	3715 	 0.020489 \\ 
%	4830 	 0.032897 \\ 
%	6279 	 0.051223 \\ 
%	8163 	 0.089254 \\ 
%	10612 	 0.159399 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,-0.86in)},
at={(0.757in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=11.1,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.095741 \\ 
	1300 	 0.123877 \\ 
	1690 	 0.157843 \\ 
	2197 	 0.372792 \\ 
	2857 	 0.758889 \\ 
	3715 	 1.296667 \\ 
	4830 	 2.083910 \\ 
	6279 	 3.233509 \\ 
	8163 	 5.752037 \\ 
	10612 	 10.428684 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.091545 \\ 
	1300 	 0.115972 \\ 
	1690 	 0.147397 \\ 
	2197 	 0.350881 \\ 
	2857 	 0.697950 \\ 
	3715 	 1.190963 \\ 
	4830 	 1.910680 \\ 
	6279 	 2.963255 \\ 
	8163 	 5.286319 \\ 
	10612 	 9.578327 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.091545 \\ 
%	1300 	 0.115972 \\ 
%	1690 	 0.147397 \\ 
%	2197 	 0.350881 \\ 
%	2857 	 0.697950 \\ 
%	3715 	 1.190963 \\ 
%	4830 	 1.910680 \\ 
%	6279 	 2.963255 \\ 
%	8163 	 5.286319 \\ 
%	10612 	 9.578327 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.091545 \\ 
%	1300 	 0.115972 \\ 
%	1690 	 0.147397 \\ 
%	2197 	 0.350881 \\ 
%	2857 	 0.697950 \\ 
%	3715 	 1.190963 \\ 
%	4830 	 1.910680 \\ 
%	6279 	 2.963255 \\ 
%	8163 	 5.286319 \\ 
%	10612 	 9.578327 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.075733 \\ 
	1300 	 0.091256 \\ 
	1690 	 0.109668 \\ 
	2197 	 0.233875 \\ 
	2857 	 0.432509 \\ 
	3715 	 0.752333 \\ 
	4830 	 1.205596 \\ 
	6279 	 1.852789 \\ 
	8163 	 3.207190 \\ 
	10612 	 5.828261 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.075733 \\ 
%	1300 	 0.091256 \\ 
%	1690 	 0.109668 \\ 
%	2197 	 0.233875 \\ 
%	2857 	 0.432509 \\ 
%	3715 	 0.752333 \\ 
%	4830 	 1.205596 \\ 
%	6279 	 1.852789 \\ 
%	8163 	 3.207190 \\ 
%	10612 	 5.828261 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.075733 \\ 
%	1300 	 0.091256 \\ 
%	1690 	 0.109668 \\ 
%	2197 	 0.233875 \\ 
%	2857 	 0.432509 \\ 
%	3715 	 0.752333 \\ 
%	4830 	 1.205596 \\ 
%	6279 	 1.852789 \\ 
%	8163 	 3.207190 \\ 
%	10612 	 5.828261 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.134364 \\ 
	1300 	 0.153809 \\ 
	1690 	 0.176975 \\ 
	2197 	 0.316832 \\ 
	2857 	 0.552901 \\ 
	3715 	 0.920780 \\ 
	4830 	 1.437462 \\ 
	6279 	 2.185553 \\ 
	8163 	 3.756486 \\ 
	10612 	 6.837583 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.134364 \\ 
%	1300 	 0.153809 \\ 
%	1690 	 0.176975 \\ 
%	2197 	 0.316832 \\ 
%	2857 	 0.552901 \\ 
%	3715 	 0.920780 \\ 
%	4830 	 1.437462 \\ 
%	6279 	 2.185553 \\ 
%	8163 	 3.756486 \\ 
%	10612 	 6.837583 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.134364 \\ 
%	1300 	 0.153809 \\ 
%	1690 	 0.176975 \\ 
%	2197 	 0.316832 \\ 
%	2857 	 0.552901 \\ 
%	3715 	 0.920780 \\ 
%	4830 	 1.437462 \\ 
%	6279 	 2.185553 \\ 
%	8163 	 3.756486 \\ 
%	10612 	 6.837583 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.134533 \\ 
	1300 	 0.153952 \\ 
	1690 	 0.176155 \\ 
	2197 	 0.318707 \\ 
	2857 	 0.551505 \\ 
	3715 	 0.919535 \\ 
	4830 	 1.438916 \\ 
	6279 	 2.187879 \\ 
	8163 	 3.756166 \\ 
	10612 	 6.832184 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.134533 \\ 
%	1300 	 0.153952 \\ 
%	1690 	 0.176155 \\ 
%	2197 	 0.318707 \\ 
%	2857 	 0.551505 \\ 
%	3715 	 0.919535 \\ 
%	4830 	 1.438916 \\ 
%	6279 	 2.187879 \\ 
%	8163 	 3.756166 \\ 
%	10612 	 6.832184 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.134533 \\ 
%	1300 	 0.153952 \\ 
%	1690 	 0.176155 \\ 
%	2197 	 0.318707 \\ 
%	2857 	 0.551505 \\ 
%	3715 	 0.919535 \\ 
%	4830 	 1.438916 \\ 
%	6279 	 2.187879 \\ 
%	8163 	 3.756166 \\ 
%	10612 	 6.832184 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,-0.86in)},
at={(3.389in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.129665 \\ 
	1300 	 0.157485 \\ 
	1690 	 0.194555 \\ 
	2197 	 0.421477 \\ 
	2857 	 0.829323 \\ 
	3715 	 1.399303 \\ 
	4830 	 2.244200 \\ 
	6279 	 3.489638 \\ 
	8163 	 6.219053 \\ 
	10612 	 11.286034 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.125056 \\ 
	1300 	 0.151755 \\ 
	1690 	 0.186781 \\ 
	2197 	 0.403911 \\ 
	2857 	 0.774989 \\ 
	3715 	 1.304368 \\ 
	4830 	 2.085950 \\ 
	6279 	 3.236766 \\ 
	8163 	 5.769742 \\ 
	10612 	 10.473099 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.124049 \\ 
%	1300 	 0.150613 \\ 
%	1690 	 0.185286 \\ 
%	2197 	 0.401850 \\ 
%	2857 	 0.772094 \\ 
%	3715 	 1.300101 \\ 
%	4830 	 2.080081 \\ 
%	6279 	 3.228608 \\ 
%	8163 	 5.754303 \\ 
%	10612 	 10.444131 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.124148 \\ 
%	1300 	 0.150797 \\ 
%	1690 	 0.185666 \\ 
%	2197 	 0.402608 \\ 
%	2857 	 0.773538 \\ 
%	3715 	 1.302366 \\ 
%	4830 	 2.084047 \\ 
%	6279 	 3.235028 \\ 
%	8163 	 5.766731 \\ 
%	10612 	 10.463607 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.143943 \\ 
	1300 	 0.172026 \\ 
	1690 	 0.210586 \\ 
	2197 	 0.400796 \\ 
	2857 	 0.710134 \\ 
	3715 	 1.201254 \\ 
	4830 	 1.936490 \\ 
	6279 	 3.055596 \\ 
	8163 	 5.359120 \\ 
	10612 	 9.772497 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.140655 \\ 
%	1300 	 0.167339 \\ 
%	1690 	 0.204167 \\ 
%	2197 	 0.388957 \\ 
%	2857 	 0.689742 \\ 
%	3715 	 1.168831 \\ 
%	4830 	 1.880843 \\ 
%	6279 	 2.965080 \\ 
%	8163 	 5.204148 \\ 
%	10612 	 9.505386 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.140006 \\ 
%	1300 	 0.166631 \\ 
%	1690 	 0.203396 \\ 
%	2197 	 0.388039 \\ 
%	2857 	 0.687835 \\ 
%	3715 	 1.167708 \\ 
%	4830 	 1.878376 \\ 
%	6279 	 2.962170 \\ 
%	8163 	 5.200081 \\ 
%	10612 	 9.494241 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.273386 \\ 
	1300 	 0.302822 \\ 
	1690 	 0.345356 \\ 
	2197 	 0.528922 \\ 
	2857 	 0.838151 \\ 
	3715 	 1.321868 \\ 
	4830 	 2.039510 \\ 
	6279 	 3.136218 \\ 
	8163 	 5.351756 \\ 
	10612 	 9.625556 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.271493 \\ 
%	1300 	 0.300933 \\ 
%	1690 	 0.341922 \\ 
%	2197 	 0.524254 \\ 
%	2857 	 0.830006 \\ 
%	3715 	 1.308799 \\ 
%	4830 	 2.018932 \\ 
%	6279 	 3.094928 \\ 
%	8163 	 5.287455 \\ 
%	10612 	 9.516874 \\ 
%}; % SO
%\addplot [color=red, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.270755 \\ 
%	1300 	 0.300342 \\ 
%	1690 	 0.342789 \\ 
%	2197 	 0.523278 \\ 
%	2857 	 0.828916 \\ 
%	3715 	 1.306490 \\ 
%	4830 	 2.016959 \\ 
%	6279 	 3.090574 \\ 
%	8163 	 5.280569 \\ 
%	10612 	 9.509753 \\ 
%}; %SO-HR
\addplot [color=OliveGreen, very thick, mark=square] 
table[row sep=crcr]{% 
	1000 	 0.272077 \\ 
	1300 	 0.300607 \\ 
	1690 	 0.337105 \\ 
	2197 	 0.524246 \\ 
	2857 	 0.821598 \\ 
	3715 	 1.298174 \\ 
	4830 	 1.994821 \\ 
	6279 	 3.039391 \\ 
	8163 	 5.194387 \\ 
	10612 	 9.355400 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%table[row sep=crcr]{% 
%	1000 	 0.269522 \\ 
%	1300 	 0.296980 \\ 
%	1690 	 0.331897 \\ 
%	2197 	 0.510884 \\ 
%	2857 	 0.806989 \\ 
%	3715 	 1.273808 \\ 
%	4830 	 1.954641 \\ 
%	6279 	 2.971794 \\ 
%	8163 	 5.072954 \\ 
%	10612 	 9.147957 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%table[row sep=crcr]{% 
%	1000 	 0.269058 \\ 
%	1300 	 0.296494 \\ 
%	1690 	 0.331417 \\ 
%	2197 	 0.510171 \\ 
%	2857 	 0.805008 \\ 
%	3715 	 1.271573 \\ 
%	4830 	 1.952039 \\ 
%	6279 	 2.969363 \\ 
%	8163 	 5.067918 \\ 
%	10612 	 9.140321 \\ 
%}; 
\end{axis}

\matrix[
matrix of nodes,
anchor=north west,
%draw,% Rahmen um Legende
inner sep=-0.10em,
%inner sep=0.20em,
column 1/.style={nodes={anchor=center}},
column 2/.style={nodes={anchor=west},font=\strut},
]
at([yshift=-1.20cm, xshift=-4.65cm]current axis.south west){
	\footnotesize{General:} \\
	\ref{pgfplots:gasp}& \footnotesize{GASP} \\ 
	\ref{pgfplots:ass}& \footnotesize{A3S}\\
	\ref{pgfplots:scsa}& \footnotesize{SCSA}\\
	\ref{pgfplots:uscsa}& \footnotesize{USCSA}\\
	\ref{pgfplots:gscsa}& \footnotesize{GSCSA} \\
};

\matrix[
matrix of nodes,
anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
inner sep=-0.1em,
column 1/.style={nodes={anchor=center}},
column 2/.style={nodes={anchor=west},font=\strut},
]
at([yshift=-1.20cm, xshift=0.0cm]current axis.south west){
	\footnotesize{Encoding:} \\
	\ref{pgfplots:ass_so_hs}& \footnotesize{A3S SO-HR}\\
	\ref{pgfplots:scsa_so_hs}& \footnotesize{SCSA SO-HR}\\
	\ref{pgfplots:uscsa_so_hs}& \footnotesize{USCSA SO-HR}\\
	\ref{pgfplots:gscsa_so_hs}& \footnotesize{GSCSA SO-HR}\\
};


\end{tikzpicture}%


==> content/RESULT_224_small_n_A3S_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.1,
ymax=0.370000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.11837112903595\\
1300	0.118783569335938\\
1690	0.119275498390198\\
2197	0.120948672294617\\
2857	0.122724151611328\\
3715	0.127160382270813\\
4830	0.135198473930359\\
6279	0.149965310096741\\
8163	0.173596000671387\\
10612	0.215039682388306\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.118332982063293\\
1300	0.118695640563965\\
1690	0.119271302223206\\
2197	0.120245814323425\\
2857	0.122758960723877\\
3715	0.127114129066467\\
4830	0.132637739181519\\
6279	0.143831396102905\\
8163	0.163303732872009\\
10612	0.197611904144287\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.118509912490845\\
1300	0.11896641254425\\
1690	0.119692230224609\\
2197	0.124931120872498\\
2857	0.130879187583923\\
3715	0.141715574264526\\
4830	0.157350611686707\\
6279	0.184844493865967\\
8163	0.239107203483582\\
10612	0.352167773246765\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.118430304527283\\
1300	0.118887448310852\\
1690	0.119562697410583\\
2197	0.12208104133606\\
2857	0.127438616752625\\
3715	0.134474396705627\\
4830	0.15117974281311\\
6279	0.168979048728943\\
8163	0.207213163375854\\
10612	0.288312983512878\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.118413114547729\\
1300	0.118833374977112\\
1690	0.119379925727844\\
2197	0.120602226257324\\
2857	0.125543308258057\\
3715	0.132799363136292\\
4830	0.141246509552002\\
6279	0.157534456253052\\
8163	0.186827206611633\\
10612	0.241355466842651\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.05,
ymax=1.300000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000490336418151855\\
1300	0.000710113843282064\\
1690	0.00105285803476969\\
2197	0.00331063588460286\\
2857	0.00920218626658122\\
3715	0.0169989474614461\\
4830	0.0357727177937825\\
6279	0.0653226168950399\\
8163	0.140722955067952\\
10612	0.313188943862915\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000487058957417806\\
1300	0.000710372924804687\\
1690	0.00105582396189372\\
2197	0.00343213081359863\\
2857	0.00908803939819336\\
3715	0.0170049730936686\\
4830	0.0361187585194906\\
6279	0.0674806912740072\\
8163	0.142643221219381\\
10612	0.311317189534505\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00208458264668783\\
1300	0.00301273981730143\\
1690	0.0044232447942098\\
2197	0.0130526542663574\\
2857	0.034401478767395\\
3715	0.0677480713526408\\
4830	0.135467241605123\\
6279	0.253300307591756\\
8163	0.538875867525736\\
10612	1.18512147903442\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00104786237080892\\
1300	0.00151243527730306\\
1690	0.00221109867095947\\
2197	0.00648558139801026\\
2857	0.0172327121098836\\
3715	0.0323476060231527\\
4830	0.0677475961049398\\
6279	0.126671951611837\\
8163	0.271526330312093\\
10612	0.602253023783366\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00105563322703044\\
1300	0.00151103973388672\\
1690	0.00222159862518311\\
2197	0.00658570448557536\\
2857	0.0172653484344482\\
3715	0.0339841604232788\\
4830	0.0684330320358276\\
6279	0.125985452334086\\
8163	0.268559021949768\\
10612	0.595164171854655\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.260000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00219497680664062\\
1300	0.00291147232055664\\
1690	0.00377504825592041\\
2197	0.00944452285766601\\
2857	0.0182518243789673\\
3715	0.0313127756118774\\
4830	0.0505393981933594\\
6279	0.0785802364349365\\
8163	0.137194848060608\\
10612	0.244688820838928\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.0021981954574585\\
1300	0.00290520191192627\\
1690	0.00377078056335449\\
2197	0.00946352481842041\\
2857	0.0182663917541504\\
3715	0.0313397884368896\\
4830	0.0505107402801514\\
6279	0.0786495685577393\\
8163	0.137312889099121\\
10612	0.24458692073822\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00122835636138916\\
1300	0.00163347721099854\\
1690	0.00225179195404053\\
2197	0.00547780990600586\\
2857	0.0105591773986816\\
3715	0.0180462837219238\\
4830	0.028997015953064\\
6279	0.045018458366394\\
8163	0.0784462928771973\\
10612	0.139850282669067\\
};
\label{pgfplots:scsa_dl}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00140731334686279\\
1300	0.00198440551757813\\
1690	0.00259978771209717\\
2197	0.0063819408416748\\
2857	0.0122551918029785\\
3715	0.0209575891494751\\
4830	0.0337682008743286\\
6279	0.0524586915969849\\
8163	0.091510796546936\\
10612	0.163144254684448\\
};	
\label{pgfplots:uscsa_dl}
\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00139303207397461\\
1300	0.00197198390960693\\
1690	0.00262777805328369\\
2197	0.00639400482177734\\
2857	0.0122658729553223\\
3715	0.0209865808486938\\
4830	0.0337815046310425\\
6279	0.0524371147155762\\
8163	0.0915017604827881\\
10612	0.163354897499084\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=12.000000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0957796573638916\\
1300	0.123915433883667\\
1690	0.158380317687988\\
2197	0.373928451538086\\
2857	0.75199179649353\\
3715	1.29162900447845\\
4830	2.07174060344696\\
6279	3.21271193027496\\
8163	5.71809628009796\\
10612	10.385152053833\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0920829057693481\\
1300	0.117045998573303\\
1690	0.148534679412842\\
2197	0.353490018844605\\
2857	0.696578288078308\\
3715	1.19044215679169\\
4830	1.9094722032547\\
6279	2.9610830783844\\
8163	5.27736687660217\\
10612	9.60207507610321\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0766352891921997\\
1300	0.0922055244445801\\
1690	0.11089186668396\\
2197	0.234970831871033\\
2857	0.429446959495544\\
3715	0.751356029510498\\
4830	1.20808639526367\\
6279	1.85706658363342\\
8163	3.21924262046814\\
10612	5.84793267250061\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
1000	0.135155439376831\\
1300	0.155548620223999\\
1690	0.177900528907776\\
2197	0.3187344789505\\
2857	0.550070405006409\\
3715	0.922848296165466\\
4830	1.44109117984772\\
6279	2.19163641929626\\
8163	3.76897733211517\\
10612	6.87023701667786\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
1000	0.135689091682434\\
1300	0.154686260223389\\
1690	0.177822017669678\\
2197	0.318551397323608\\
2857	0.549973773956299\\
3715	0.923204207420349\\
4830	1.44127328395844\\
6279	2.19078059196472\\
8163	3.76750400066376\\
10612	6.87294676303864\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.25,
ymax=12.000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.216836099624634\\
1300	0.246320589383443\\
1690	0.282483722368876\\
2197	0.507632282574972\\
2857	0.902169958750407\\
3715	1.46710110982259\\
4830	2.29325119336446\\
6279	3.50658009370168\\
8163	6.16961008389791\\
10612	11.1580695009232\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.213101142247518\\
1300	0.239357213973999\\
1690	0.272632586161296\\
2197	0.486631488800049\\
2857	0.846691679954529\\
3715	1.36590104738871\\
4830	2.12873944123586\\
6279	3.25104473431905\\
8163	5.72062671979268\\
10612	10.3555910905202\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.198458140691121\\
1300	0.215818154017131\\
1690	0.23725913365682\\
2197	0.378432416915894\\
2857	0.605286803245545\\
3715	0.978865958849589\\
4830	1.52990126450857\\
6279	2.34022984345754\\
8163	4.07567198435465\\
10612	7.52507220745087\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.256040919621785\\
1300	0.277932909329732\\
1690	0.302274112701416\\
2197	0.453683042526245\\
2857	0.706996925671895\\
3715	1.11062788804372\\
4830	1.6937867196401\\
6279	2.53974611123403\\
8163	4.33922762235006\\
10612	7.92394727865855\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.256550871531169\\
1300	0.277002658843994\\
1690	0.302051320075989\\
2197	0.452133332888285\\
2857	0.705048303604126\\
3715	1.11097431182861\\
4830	1.68473433017731\\
6279	2.52673761526744\\
8163	4.31439198970795\\
10612	7.87282129923503\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_332_big_n.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.1,
ymax=3.200000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.084009122848511\\
	1300.000000000000000	0.080044579505920\\
	1690.000000000000000	0.076626634597778\\
	2197.000000000000000	0.077976942062378\\
	2857.000000000000000	0.089398384094238\\
	3715.000000000000000	0.112536025047302\\
	4830.000000000000000	0.158629727363586\\
	6279.000000000000000	0.226304602622986\\
	8163.000000000000000	0.343185520172119\\
	10612.000000000000000	0.548652791976929\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.085516834259033\\
	1300.000000000000000	0.083168888092041\\
	1690.000000000000000	0.082161426544189\\
	2197.000000000000000	0.085656738281250\\
	2857.000000000000000	0.102047681808472\\
	3715.000000000000000	0.136518454551697\\
	4830.000000000000000	0.202268719673157\\
	6279.000000000000000	0.299503111839294\\
	8163.000000000000000	0.467155861854553\\
	10612.000000000000000	0.759280061721802\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.103729033470154\\
	1300.000000000000000	0.109341192245483\\
	1690.000000000000000	0.120822501182556\\
	2197.000000000000000	0.170193815231323\\
	2857.000000000000000	0.254883384704590\\
	3715.000000000000000	0.409390807151794\\
	4830.000000000000000	0.666982698440552\\
	6279.000000000000000	1.042197608947754\\
	8163.000000000000000	1.744804787635803\\
	10612.000000000000000	3.002685999870300\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.091632175445557\\
	1300.000000000000000	0.094145822525024\\
	1690.000000000000000	0.100024628639221\\
	2197.000000000000000	0.115459012985229\\
	2857.000000000000000	0.153297162055969\\
	3715.000000000000000	0.223127865791321\\
	4830.000000000000000	0.364718389511108\\
	6279.000000000000000	0.569146561622620\\
	8163.000000000000000	0.928169846534729\\
	10612.000000000000000	1.544801306724548\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.086575412750244\\
	1300.000000000000000	0.084109258651733\\
	1690.000000000000000	0.081707119941711\\
	2197.000000000000000	0.091987323760986\\
	2857.000000000000000	0.116523051261902\\
	3715.000000000000000	0.160647392272949\\
	4830.000000000000000	0.247592067718506\\
	6279.000000000000000	0.363044118881226\\
	8163.000000000000000	0.580019378662109\\
	10612.000000000000000	0.972665786743164\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.5,
ymax=9.600000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000961334175534\\
	1300.000000000000000	0.001594498422411\\
	1690.000000000000000	0.002629239029355\\
	2197.000000000000000	0.008489473660787\\
	2857.000000000000000	0.021099188592699\\
	3715.000000000000000	0.046893784734938\\
	4830.000000000000000	0.096174085140228\\
	6279.000000000000000	0.193469316429562\\
	8163.000000000000000	0.435527315404680\\
	10612.000000000000000	1.082519686222077\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001069438457489\\
	1300.000000000000000	0.001789279778798\\
	1690.000000000000000	0.002954128053453\\
	2197.000000000000000	0.009567500485314\\
	2857.000000000000000	0.023901036050585\\
	3715.000000000000000	0.052230366071065\\
	4830.000000000000000	0.109196027119954\\
	6279.000000000000000	0.218037505944570\\
	8163.000000000000000	0.518827296627892\\
	10612.000000000000000	1.259090967973073\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.008743427859412\\
	1300.000000000000000	0.014475011825562\\
	1690.000000000000000	0.023771397272746\\
	2197.000000000000000	0.076542527145810\\
	2857.000000000000000	0.190310339132945\\
	3715.000000000000000	0.415185068713294\\
	4830.000000000000000	0.859517274962531\\
	6279.000000000000000	1.733709404203627\\
	8163.000000000000000	3.917705003420513\\
	10612.000000000000000	9.029074316554597\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.002927270200517\\
	1300.000000000000000	0.004845362239414\\
	1690.000000000000000	0.007964420318604\\
	2197.000000000000000	0.025625124242571\\
	2857.000000000000000	0.063444786601596\\
	3715.000000000000000	0.140023934841156\\
	4830.000000000000000	0.291595374213325\\
	6279.000000000000000	0.581735049353706\\
	8163.000000000000000	1.307364551226298\\
	10612.000000000000000	3.082721123430464\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.002912233935462\\
	1300.000000000000000	0.004838736852010\\
	1690.000000000000000	0.007930337058173\\
	2197.000000000000000	0.025604302353329\\
	2857.000000000000000	0.063428367508782\\
	3715.000000000000000	0.138409158918593\\
	4830.000000000000000	0.286508720450931\\
	6279.000000000000000	0.581296088960436\\
	8163.000000000000000	1.306287939018673\\
	10612.000000000000000	3.010007496674855\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.150000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
ytick={0, 0.05,0.1,0.15},
yticklabels={$0$,$0.05$,$0.1$,$0.15$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001108574867249\\
	1300.000000000000000	0.001446938514709\\
	1690.000000000000000	0.001916933059692\\
	2197.000000000000000	0.004938769340515\\
	2857.000000000000000	0.009564208984375\\
	3715.000000000000000	0.016358709335327\\
	4830.000000000000000	0.026335525512695\\
	6279.000000000000000	0.040914559364319\\
	8163.000000000000000	0.071382474899292\\
	10612.000000000000000	0.127473878860474\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001188802719116\\
	1300.000000000000000	0.001599788665771\\
	1690.000000000000000	0.002187395095825\\
	2197.000000000000000	0.005553627014160\\
	2857.000000000000000	0.010738396644592\\
	3715.000000000000000	0.018350481987000\\
	4830.000000000000000	0.029588723182678\\
	6279.000000000000000	0.046046471595764\\
	8163.000000000000000	0.080315232276917\\
	10612.000000000000000	0.143369507789612\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000690340995789\\
	1300.000000000000000	0.000947284698486\\
	1690.000000000000000	0.001232790946960\\
	2197.000000000000000	0.003229022026062\\
	2857.000000000000000	0.006164264678955\\
	3715.000000000000000	0.010567903518677\\
	4830.000000000000000	0.016979765892029\\
	6279.000000000000000	0.026348567008972\\
	8163.000000000000000	0.045986557006836\\
	10612.000000000000000	0.081973385810852\\
};
\label{pgfplots:scsa_dl}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000779485702515\\
	1300.000000000000000	0.001016950607300\\
	1690.000000000000000	0.001408386230469\\
	2197.000000000000000	0.003763961791992\\
	2857.000000000000000	0.007211184501648\\
	3715.000000000000000	0.012309789657593\\
	4830.000000000000000	0.019800949096680\\
	6279.000000000000000	0.030733299255371\\
	8163.000000000000000	0.053599500656128\\
	10612.000000000000000	0.095564532279968\\
};	
\label{pgfplots:uscsa_dl}
\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000773692131042\\
	1300.000000000000000	0.001096987724304\\
	1690.000000000000000	0.001426935195923\\
	2197.000000000000000	0.003777432441711\\
	2857.000000000000000	0.007209324836731\\
	3715.000000000000000	0.012310218811035\\
	4830.000000000000000	0.019808197021484\\
	6279.000000000000000	0.030749416351318\\
	8163.000000000000000	0.053592920303345\\
	10612.000000000000000	0.095643520355225\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=6.7500000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.077800703048706\\
	1300.000000000000000	0.092519831657410\\
	1690.000000000000000	0.111096000671387\\
	2197.000000000000000	0.251317191123962\\
	2857.000000000000000	0.450041675567627\\
	3715.000000000000000	0.715498304367065\\
	4830.000000000000000	1.139492988586426\\
	6279.000000000000000	1.720038008689880\\
	8163.000000000000000	3.526609158515930\\
	10612.000000000000000	6.345136785507203\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.073875832557678\\
	1300.000000000000000	0.088839364051819\\
	1690.000000000000000	0.108153486251831\\
	2197.000000000000000	0.237886929512024\\
	2857.000000000000000	0.456373596191406\\
	3715.000000000000000	0.758497595787048\\
	4830.000000000000000	1.137604451179504\\
	6279.000000000000000	1.746068263053894\\
	8163.000000000000000	3.240071940422058\\
	10612.000000000000000	6.127545571327209\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.075657796859741\\
	1300.000000000000000	0.085405206680298\\
	1690.000000000000000	0.097336602210999\\
	2197.000000000000000	0.173834586143494\\
	2857.000000000000000	0.291727948188782\\
	3715.000000000000000	0.470557928085327\\
	4830.000000000000000	0.739272594451904\\
	6279.000000000000000	1.124275183677673\\
	8163.000000000000000	1.926591110229492\\
	10612.000000000000000	3.404709053039551\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.143868708610535\\
	1300.000000000000000	0.155569672584534\\
	1690.000000000000000	0.169351267814636\\
	2197.000000000000000	0.257433462142944\\
	2857.000000000000000	0.395799994468689\\
	3715.000000000000000	0.605995702743530\\
	4830.000000000000000	0.917400240898132\\
	6279.000000000000000	1.365883326530457\\
	8163.000000000000000	2.300055694580078\\
	10612.000000000000000	4.037914514541626\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.143798995018005\\
	1300.000000000000000	0.155320739746094\\
	1690.000000000000000	0.169836759567261\\
	2197.000000000000000	0.279031395912170\\
	2857.000000000000000	0.422688722610474\\
	3715.000000000000000	0.618767619132996\\
	4830.000000000000000	0.941750001907349\\
	6279.000000000000000	1.382794952392578\\
	8163.000000000000000	2.738973927497864\\
	10612.000000000000000	4.813636660575867\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=16.7500000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.163879734939999\\
	1300.000000000000000	0.175605848100450\\
	1690.000000000000000	0.192268807358212\\
	2197.000000000000000	0.342722376187642\\
	2857.000000000000000	0.570103457238939\\
	3715.000000000000000	0.891286823484633\\
	4830.000000000000000	1.420632326602936\\
	6279.000000000000000	2.180726487106747\\
	8163.000000000000000	4.376704468992021\\
	10612.000000000000000	8.103783142566682\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.161650907993317\\
	1300.000000000000000	0.175397320588430\\
	1690.000000000000000	0.195456435945299\\
	2197.000000000000000	0.338664795292748\\
	2857.000000000000000	0.593060710695055\\
	3715.000000000000000	0.965596898396810\\
	4830.000000000000000	1.478657921155294\\
	6279.000000000000000	2.309655352433523\\
	8163.000000000000000	4.306370331181419\\
	10612.000000000000000	8.289286108811696\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.188820599185096\\
	1300.000000000000000	0.210168695449829\\
	1690.000000000000000	0.243163291613261\\
	2197.000000000000000	0.423799950546689\\
	2857.000000000000000	0.743085936705271\\
	3715.000000000000000	1.305701707469092\\
	4830.000000000000000	2.282752333747016\\
	6279.000000000000000	3.926530763838026\\
	8163.000000000000000	7.635087458292643\\
	10612.000000000000000	15.518442755275300\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.239207639959123\\
	1300.000000000000000	0.255577807956272\\
	1690.000000000000000	0.278748703002930\\
	2197.000000000000000	0.402281561162737\\
	2857.000000000000000	0.619753127627902\\
	3715.000000000000000	0.981457293033600\\
	4830.000000000000000	1.593514953719245\\
	6279.000000000000000	2.547498236762153\\
	8163.000000000000000	4.589189592997233\\
	10612.000000000000000	8.761001476976606\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.234060333834754\\
	1300.000000000000000	0.245365722974141\\
	1690.000000000000000	0.260901151763068\\
	2197.000000000000000	0.400400454468197\\
	2857.000000000000000	0.609849466217889\\
	3715.000000000000000	0.930134389135573\\
	4830.000000000000000	1.495658987098270\\
	6279.000000000000000	2.357884576585558\\
	8163.000000000000000	4.678874165481991\\
	10612.000000000000000	8.891953464349111\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_332_big_n_A3S_latest_April_13.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Encoding}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.011787 \\ 
1300 	 0.016544 \\ 
1690 	 0.027598 \\ 
2197 	 0.044815 \\ 
2857 	 0.079487 \\ 
3715 	 0.149085 \\ 
4830 	 0.260770 \\ 
6279 	 0.464862 \\ 
8163 	 0.829814 \\ 
10612 	 1.408865 \\ 
}; 
\label{pgfplots:gasp}
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.022863 \\ 
1300 	 0.036682 \\ 
1690 	 0.072191 \\ 
2197 	 0.101316 \\ 
2857 	 0.174246 \\ 
3715 	 0.299375 \\ 
4830 	 0.524793 \\ 
6279 	 0.903003 \\ 
8163 	 1.612968 \\ 
10612 	 3.613632 \\ 
}; 
\label{pgfplots:ass}
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.019848 \\ 
%1300 	 0.032116 \\ 
%1690 	 0.058640 \\ 
%2197 	 0.089902 \\ 
%2857 	 0.155379 \\ 
%3715 	 0.263696 \\ 
%4830 	 0.455240 \\ 
%6279 	 0.775531 \\ 
%8163 	 1.362115 \\ 
%10612 	 2.814531 \\ 
%}; 
%\label{pgfplots:ass_so}
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.019238 \\ 
%1300 	 0.031042 \\ 
%1690 	 0.050071 \\ 
%2197 	 0.087436 \\ 
%2857 	 0.150875 \\ 
%3715 	 0.256578 \\ 
%4830 	 0.433788 \\ 
%6279 	 0.744410 \\ 
%8163 	 1.308514 \\ 
%10612 	 2.265114 \\ 
%}; 
%\label{pgfplots:ass_so_hs}
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.238410 \\ 
1300 	 0.338606 \\ 
1690 	 0.486940 \\ 
2197 	 0.980043 \\ 
2857 	 1.772223 \\ 
3715 	 3.018750 \\ 
4830 	 4.941787 \\ 
6279 	 7.924669 \\ 
8163 	 13.638020 \\ 
10612 	 24.068558 \\ 
}; 
\label{pgfplots:scsa}
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.238489 \\ 
%1300 	 0.339439 \\ 
%1690 	 0.486233 \\ 
%2197 	 0.972045 \\ 
%2857 	 1.761325 \\ 
%3715 	 2.986178 \\ 
%4830 	 4.884969 \\ 
%6279 	 7.852428 \\ 
%8163 	 13.530410 \\ 
%10612 	 23.850385 \\ 
%}; 
%\label{pgfplots:scsa_so}
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.235826 \\ 
%1300 	 0.336238 \\ 
%1690 	 0.482673 \\ 
%2197 	 0.970854 \\ 
%2857 	 1.750724 \\ 
%3715 	 2.973617 \\ 
%4830 	 4.872955 \\ 
%6279 	 7.821026 \\ 
%8163 	 13.497317 \\ 
%10612 	 23.743877 \\ 
%}; 
%\label{pgfplots:scsa_so_hs}
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.228708 \\ 
1300 	 0.298406 \\ 
1690 	 0.434349 \\ 
2197 	 0.644445 \\ 
2857 	 1.029935 \\ 
3715 	 1.669010 \\ 
4830 	 2.683747 \\ 
6279 	 4.437359 \\ 
8163 	 7.648765 \\ 
10612 	 14.605474 \\ 
}; 
\label{pgfplots:uscsa}
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.241721 \\ 
%1300 	 0.322238 \\ 
%1690 	 0.465930 \\ 
%2197 	 0.712201 \\ 
%2857 	 1.144971 \\ 
%3715 	 1.860472 \\ 
%4830 	 3.013340 \\ 
%6279 	 4.990811 \\ 
%8163 	 8.570608 \\ 
%10612 	 15.502005 \\ 
%}; 
%\label{pgfplots:uscsa_so}
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.240180 \\ 
%1300 	 0.320428 \\ 
%1690 	 0.462371 \\ 
%2197 	 0.707050 \\ 
%2857 	 1.135502 \\ 
%3715 	 1.850014 \\ 
%4830 	 2.993474 \\ 
%6279 	 4.967722 \\ 
%8163 	 8.504967 \\ 
%10612 	 15.394342 \\ 
%}; 
%\label{pgfplots:uscsa_so_hs}
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.219178 \\ 
1300 	 0.279570 \\ 
1690 	 0.371223 \\ 
2197 	 0.580235 \\ 
2857 	 0.926861 \\ 
3715 	 1.495249 \\ 
4830 	 2.388393 \\ 
6279 	 3.880604 \\ 
8163 	 6.591372 \\ 
10612 	 11.364789 \\ 
}; 
\label{pgfplots:gscsa}
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.221907 \\ 
%1300 	 0.281535 \\ 
%1690 	 0.372427 \\ 
%2197 	 0.592196 \\ 
%2857 	 0.950274 \\ 
%3715 	 1.531876 \\ 
%4830 	 2.453781 \\ 
%6279 	 3.979833 \\ 
%8163 	 6.769178 \\ 
%10612 	 11.693656 \\ 
%}; 
%\label{pgfplots:gscsa_so}
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.220956 \\ 
%1300 	 0.279545 \\ 
%1690 	 0.370737 \\ 
%2197 	 0.588609 \\ 
%2857 	 0.943832 \\ 
%3715 	 1.525888 \\ 
%4830 	 2.441486 \\ 
%6279 	 3.966022 \\ 
%8163 	 6.720863 \\ 
%10612 	 11.641658 \\ 
%}; 
%\label{pgfplots:gscsa_so_hs}
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.277667 \\ 
1300 	 0.274682 \\ 
1690 	 0.277591 \\ 
2197 	 0.281544 \\ 
2857 	 0.290717 \\ 
3715 	 0.299101 \\ 
4830 	 0.314651 \\ 
6279 	 0.353700 \\ 
8163 	 0.413860 \\ 
10612 	 0.568920 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.274307 \\ 
1300 	 0.273383 \\ 
1690 	 0.274924 \\ 
2197 	 0.277715 \\ 
2857 	 0.281508 \\ 
3715 	 0.288443 \\ 
4830 	 0.293777 \\ 
6279 	 0.319518 \\ 
8163 	 0.349179 \\ 
10612 	 0.475682 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.274307 \\ 
%1300 	 0.273383 \\ 
%1690 	 0.274924 \\ 
%2197 	 0.277715 \\ 
%2857 	 0.281508 \\ 
%3715 	 0.288443 \\ 
%4830 	 0.293777 \\ 
%6279 	 0.319518 \\ 
%8163 	 0.349179 \\ 
%10612 	 0.475682 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.274307 \\ 
%1300 	 0.273383 \\ 
%1690 	 0.274924 \\ 
%2197 	 0.277715 \\ 
%2857 	 0.281508 \\ 
%3715 	 0.288443 \\ 
%4830 	 0.293777 \\ 
%6279 	 0.319518 \\ 
%8163 	 0.349179 \\ 
%10612 	 0.475682 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.296110 \\ 
1300 	 0.306329 \\ 
1690 	 0.322568 \\ 
2197 	 0.369841 \\ 
2857 	 0.461514 \\ 
3715 	 0.601480 \\ 
4830 	 0.814278 \\ 
6279 	 1.149845 \\ 
8163 	 1.781104 \\ 
10612 	 3.028409 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.296110 \\ 
%1300 	 0.306329 \\ 
%1690 	 0.322568 \\ 
%2197 	 0.369841 \\ 
%2857 	 0.461514 \\ 
%3715 	 0.601480 \\ 
%4830 	 0.814278 \\ 
%6279 	 1.149845 \\ 
%8163 	 1.781104 \\ 
%10612 	 3.028409 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.296110 \\ 
%1300 	 0.306329 \\ 
%1690 	 0.322568 \\ 
%2197 	 0.369841 \\ 
%2857 	 0.461514 \\ 
%3715 	 0.601480 \\ 
%4830 	 0.814278 \\ 
%6279 	 1.149845 \\ 
%8163 	 1.781104 \\ 
%10612 	 3.028409 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.281749 \\ 
1300 	 0.289176 \\ 
1690 	 0.296317 \\ 
2197 	 0.316839 \\ 
2857 	 0.347612 \\ 
3715 	 0.407466 \\ 
4830 	 0.503060 \\ 
6279 	 0.660181 \\ 
8163 	 0.952896 \\ 
10612 	 1.571157 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.281749 \\ 
%1300 	 0.289176 \\ 
%1690 	 0.296317 \\ 
%2197 	 0.316839 \\ 
%2857 	 0.347612 \\ 
%3715 	 0.407466 \\ 
%4830 	 0.503060 \\ 
%6279 	 0.660181 \\ 
%8163 	 0.952896 \\ 
%10612 	 1.571157 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.281749 \\ 
%1300 	 0.289176 \\ 
%1690 	 0.296317 \\ 
%2197 	 0.316839 \\ 
%2857 	 0.347612 \\ 
%3715 	 0.407466 \\ 
%4830 	 0.503060 \\ 
%6279 	 0.660181 \\ 
%8163 	 0.952896 \\ 
%10612 	 1.571157 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.276299 \\ 
1300 	 0.278496 \\ 
1690 	 0.281137 \\ 
2197 	 0.291980 \\ 
2857 	 0.307615 \\ 
3715 	 0.335070 \\ 
4830 	 0.378244 \\ 
6279 	 0.441937 \\ 
8163 	 0.608397 \\ 
10612 	 1.002518 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.276299 \\ 
%1300 	 0.278496 \\ 
%1690 	 0.281137 \\ 
%2197 	 0.291980 \\ 
%2857 	 0.307615 \\ 
%3715 	 0.335070 \\ 
%4830 	 0.378244 \\ 
%6279 	 0.441937 \\ 
%8163 	 0.608397 \\ 
%10612 	 1.002518 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.276299 \\ 
%1300 	 0.278496 \\ 
%1690 	 0.281137 \\ 
%2197 	 0.291980 \\ 
%2857 	 0.307615 \\ 
%3715 	 0.335070 \\ 
%4830 	 0.378244 \\ 
%6279 	 0.441937 \\ 
%8163 	 0.608397 \\ 
%10612 	 1.002518 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,1.1in)},
at={(0.757in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001010 \\ 
1300 	 0.001597 \\ 
1690 	 0.002634 \\ 
2197 	 0.008552 \\ 
2857 	 0.021067 \\ 
3715 	 0.046747 \\ 
4830 	 0.096223 \\ 
6279 	 0.193258 \\ 
8163 	 0.435074 \\ 
10612 	 1.083087 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001079 \\ 
1300 	 0.001780 \\ 
1690 	 0.002955 \\ 
2197 	 0.009547 \\ 
2857 	 0.023709 \\ 
3715 	 0.052422 \\ 
4830 	 0.108914 \\ 
6279 	 0.217328 \\ 
8163 	 0.488624 \\ 
10612 	 1.156049 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001079 \\ 
%1300 	 0.001780 \\ 
%1690 	 0.002951 \\ 
%2197 	 0.009539 \\ 
%2857 	 0.023642 \\ 
%3715 	 0.052393 \\ 
%4830 	 0.108866 \\ 
%6279 	 0.217328 \\ 
%8163 	 0.488654 \\ 
%10612 	 1.153085 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001071 \\ 
%1300 	 0.001794 \\ 
%1690 	 0.002936 \\ 
%2197 	 0.009539 \\ 
%2857 	 0.023646 \\ 
%3715 	 0.052412 \\ 
%4830 	 0.108960 \\ 
%6279 	 0.217344 \\ 
%8163 	 0.489133 \\ 
%10612 	 1.153172 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.008726 \\ 
1300 	 0.014479 \\ 
1690 	 0.023735 \\ 
2197 	 0.076538 \\ 
2857 	 0.190240 \\ 
3715 	 0.414997 \\ 
4830 	 0.858694 \\ 
6279 	 1.733128 \\ 
8163 	 3.915812 \\ 
10612 	 9.022221 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.008751 \\ 
%1300 	 0.014601 \\ 
%1690 	 0.023764 \\ 
%2197 	 0.076818 \\ 
%2857 	 0.190190 \\ 
%3715 	 0.414997 \\ 
%4830 	 0.826336 \\ 
%6279 	 1.623824 \\ 
%8163 	 3.618166 \\ 
%10612 	 7.800493 \\ 
%}; 
% SO-HR
\addplot [color=black, very thick, mark=square, dashed] 
  table[row sep=crcr]{% 
1000 	 0.008751 \\ 
1300 	 0.014500 \\ 
1690 	 0.023725 \\ 
2197 	 0.076721 \\ 
2857 	 0.190189 \\ 
3715 	 0.415006 \\ 
4830 	 0.825502 \\ 
6279 	 1.624886 \\ 
8163 	 3.613950 \\ 
10612 	 7.799769 \\ 
}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002918 \\ 
1300 	 0.004842 \\ 
1690 	 0.007950 \\ 
2197 	 0.025728 \\ 
2857 	 0.063451 \\ 
3715 	 0.139803 \\ 
4830 	 0.290000 \\ 
6279 	 0.581565 \\ 
8163 	 1.307095 \\ 
10612 	 3.089984 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.003269 \\ 
%1300 	 0.005305 \\ 
%1690 	 0.008565 \\ 
%2197 	 0.027240 \\ 
%2857 	 0.066326 \\ 
%3715 	 0.144832 \\ 
%4830 	 0.298132 \\ 
%6279 	 0.593957 \\ 
%8163 	 1.328133 \\ 
%10612 	 3.131300 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.003269 \\ 
%1300 	 0.005301 \\ 
%1690 	 0.008548 \\ 
%2197 	 0.027254 \\ 
%2857 	 0.066345 \\ 
%3715 	 0.144834 \\ 
%4830 	 0.298851 \\ 
%6279 	 0.594270 \\ 
%8163 	 1.328884 \\ 
%10612 	 3.110131 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002923 \\ 
1300 	 0.004828 \\ 
1690 	 0.007920 \\ 
2197 	 0.025549 \\ 
2857 	 0.063371 \\ 
3715 	 0.138284 \\ 
4830 	 0.286969 \\ 
6279 	 0.580849 \\ 
8163 	 1.306120 \\ 
10612 	 3.009347 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.002933 \\ 
%1300 	 0.004845 \\ 
%1690 	 0.007934 \\ 
%2197 	 0.025576 \\ 
%2857 	 0.063393 \\ 
%3715 	 0.138597 \\ 
%4830 	 0.286917 \\ 
%6279 	 0.581276 \\ 
%8163 	 1.306085 \\ 
%10612 	 3.009132 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.002940 \\ 
%1300 	 0.004848 \\ 
%1690 	 0.007924 \\ 
%2197 	 0.025531 \\ 
%2857 	 0.063391 \\ 
%3715 	 0.138450 \\ 
%4830 	 0.286982 \\ 
%6279 	 0.580922 \\ 
%8163 	 1.306160 \\ 
%10612 	 3.009687 \\ 
%}; 

\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,1.1in)},
at={(3.389in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=0.15,
ytick={0, 0.05, 0.1, 0.15},
yticklabels={0, 0.05, 0.1, 0.15},
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002203 \\ 
1300 	 0.001387 \\ 
1690 	 0.001764 \\ 
2197 	 0.004860 \\ 
2857 	 0.009597 \\ 
3715 	 0.016286 \\ 
4830 	 0.026183 \\ 
6279 	 0.040820 \\ 
8163 	 0.071501 \\ 
10612 	 0.127628 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001104 \\ 
1300 	 0.001608 \\ 
1690 	 0.002256 \\ 
2197 	 0.005544 \\ 
2857 	 0.010686 \\ 
3715 	 0.018420 \\ 
4830 	 0.029522 \\ 
6279 	 0.045958 \\ 
8163 	 0.080292 \\ 
10612 	 0.143668 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001104 \\ 
%1300 	 0.001608 \\ 
%1690 	 0.002256 \\ 
%2197 	 0.005544 \\ 
%2857 	 0.010686 \\ 
%3715 	 0.018420 \\ 
%4830 	 0.029522 \\ 
%6279 	 0.045958 \\ 
%8163 	 0.080292 \\ 
%10612 	 0.143668 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001104 \\ 
%1300 	 0.001608 \\ 
%1690 	 0.002256 \\ 
%2197 	 0.005544 \\ 
%2857 	 0.010686 \\ 
%3715 	 0.018420 \\ 
%4830 	 0.029522 \\ 
%6279 	 0.045958 \\ 
%8163 	 0.080292 \\ 
%10612 	 0.143668 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000596 \\ 
1300 	 0.000920 \\ 
1690 	 0.001192 \\ 
2197 	 0.003249 \\ 
2857 	 0.006134 \\ 
3715 	 0.010556 \\ 
4830 	 0.016937 \\ 
6279 	 0.026311 \\ 
8163 	 0.045956 \\ 
10612 	 0.082047 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000596 \\ 
%1300 	 0.000920 \\ 
%1690 	 0.001192 \\ 
%2197 	 0.003249 \\ 
%2857 	 0.006134 \\ 
%3715 	 0.010556 \\ 
%4830 	 0.016937 \\ 
%6279 	 0.026311 \\ 
%8163 	 0.045956 \\ 
%10612 	 0.082047 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000596 \\ 
%1300 	 0.000920 \\ 
%1690 	 0.001192 \\ 
%2197 	 0.003249 \\ 
%2857 	 0.006134 \\ 
%3715 	 0.010556 \\ 
%4830 	 0.016937 \\ 
%6279 	 0.026311 \\ 
%8163 	 0.045956 \\ 
%10612 	 0.082047 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000716 \\ 
1300 	 0.001032 \\ 
1690 	 0.001407 \\ 
2197 	 0.003710 \\ 
2857 	 0.007188 \\ 
3715 	 0.012246 \\ 
4830 	 0.019783 \\ 
6279 	 0.031027 \\ 
8163 	 0.053498 \\ 
10612 	 0.095658 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000716 \\ 
%1300 	 0.001032 \\ 
%1690 	 0.001407 \\ 
%2197 	 0.003710 \\ 
%2857 	 0.007188 \\ 
%3715 	 0.012246 \\ 
%4830 	 0.019783 \\ 
%6279 	 0.031027 \\ 
%8163 	 0.053498 \\ 
%10612 	 0.095658 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000716 \\ 
%1300 	 0.001032 \\ 
%1690 	 0.001407 \\ 
%2197 	 0.003710 \\ 
%2857 	 0.007188 \\ 
%3715 	 0.012246 \\ 
%4830 	 0.019783 \\ 
%6279 	 0.031027 \\ 
%8163 	 0.053498 \\ 
%10612 	 0.095658 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000764 \\ 
1300 	 0.001098 \\ 
1690 	 0.001414 \\ 
2197 	 0.003701 \\ 
2857 	 0.007146 \\ 
3715 	 0.012157 \\ 
4830 	 0.019668 \\ 
6279 	 0.030661 \\ 
8163 	 0.053530 \\ 
10612 	 0.095731 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000764 \\ 
%1300 	 0.001098 \\ 
%1690 	 0.001414 \\ 
%2197 	 0.003701 \\ 
%2857 	 0.007146 \\ 
%3715 	 0.012157 \\ 
%4830 	 0.019668 \\ 
%6279 	 0.030661 \\ 
%8163 	 0.053530 \\ 
%10612 	 0.095731 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000764 \\ 
%1300 	 0.001098 \\ 
%1690 	 0.001414 \\ 
%2197 	 0.003701 \\ 
%2857 	 0.007146 \\ 
%3715 	 0.012157 \\ 
%4830 	 0.019668 \\ 
%6279 	 0.030661 \\ 
%8163 	 0.053530 \\ 
%10612 	 0.095731 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,-0.86in)},
at={(0.757in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=7.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.084756 \\ 
1300 	 0.093555 \\ 
1690 	 0.112095 \\ 
2197 	 0.257934 \\ 
2857 	 0.421373 \\ 
3715 	 0.710525 \\ 
4830 	 1.129424 \\ 
6279 	 1.736331 \\ 
8163 	 3.557123 \\ 
10612 	 6.382021 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.074266 \\ 
1300 	 0.090134 \\ 
1690 	 0.110276 \\ 
2197 	 0.232287 \\ 
2857 	 0.417227 \\ 
3715 	 0.705230 \\ 
4830 	 1.124594 \\ 
6279 	 1.730118 \\ 
8163 	 3.117391 \\ 
10612 	 5.742489 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.074266 \\ 
%1300 	 0.090134 \\ 
%1690 	 0.110276 \\ 
%2197 	 0.232287 \\ 
%2857 	 0.417227 \\ 
%3715 	 0.705230 \\ 
%4830 	 1.124594 \\ 
%6279 	 1.730118 \\ 
%8163 	 3.117391 \\ 
%10612 	 5.742489 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.074266 \\ 
%1300 	 0.090134 \\ 
%1690 	 0.110276 \\ 
%2197 	 0.232287 \\ 
%2857 	 0.417227 \\ 
%3715 	 0.705230 \\ 
%4830 	 1.124594 \\ 
%6279 	 1.730118 \\ 
%8163 	 3.117391 \\ 
%10612 	 5.742489 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.076005 \\ 
1300 	 0.085416 \\ 
1690 	 0.097575 \\ 
2197 	 0.173769 \\ 
2857 	 0.291592 \\ 
3715 	 0.470201 \\ 
4830 	 0.738481 \\ 
6279 	 1.125448 \\ 
8163 	 1.925095 \\ 
10612 	 3.397278 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.076005 \\ 
%1300 	 0.085416 \\ 
%1690 	 0.097575 \\ 
%2197 	 0.173769 \\ 
%2857 	 0.291592 \\ 
%3715 	 0.470201 \\ 
%4830 	 0.738481 \\ 
%6279 	 1.125448 \\ 
%8163 	 1.925095 \\ 
%10612 	 3.397278 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.076005 \\ 
%1300 	 0.085416 \\ 
%1690 	 0.097575 \\ 
%2197 	 0.173769 \\ 
%2857 	 0.291592 \\ 
%3715 	 0.470201 \\ 
%4830 	 0.738481 \\ 
%6279 	 1.125448 \\ 
%8163 	 1.925095 \\ 
%10612 	 3.397278 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.143539 \\ 
1300 	 0.155075 \\ 
1690 	 0.169185 \\ 
2197 	 0.257235 \\ 
2857 	 0.394342 \\ 
3715 	 0.606581 \\ 
4830 	 0.915199 \\ 
6279 	 1.360947 \\ 
8163 	 2.288593 \\ 
10612 	 4.015721 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.143539 \\ 
%1300 	 0.155075 \\ 
%1690 	 0.169185 \\ 
%2197 	 0.257235 \\ 
%2857 	 0.394342 \\ 
%3715 	 0.606581 \\ 
%4830 	 0.915199 \\ 
%6279 	 1.360947 \\ 
%8163 	 2.288593 \\ 
%10612 	 4.015721 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.143539 \\ 
%1300 	 0.155075 \\ 
%1690 	 0.169185 \\ 
%2197 	 0.257235 \\ 
%2857 	 0.394342 \\ 
%3715 	 0.606581 \\ 
%4830 	 0.915199 \\ 
%6279 	 1.360947 \\ 
%8163 	 2.288593 \\ 
%10612 	 4.015721 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.145532 \\ 
1300 	 0.155211 \\ 
1690 	 0.172065 \\ 
2197 	 0.264731 \\ 
2857 	 0.397382 \\ 
3715 	 0.613176 \\ 
4830 	 0.924198 \\ 
6279 	 1.370290 \\ 
8163 	 2.443916 \\ 
10612 	 4.776365 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.145532 \\ 
%1300 	 0.155211 \\ 
%1690 	 0.172065 \\ 
%2197 	 0.264731 \\ 
%2857 	 0.397382 \\ 
%3715 	 0.613176 \\ 
%4830 	 0.924198 \\ 
%6279 	 1.370290 \\ 
%8163 	 2.443916 \\ 
%10612 	 4.776365 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.145532 \\ 
%1300 	 0.155211 \\ 
%1690 	 0.172065 \\ 
%2197 	 0.264731 \\ 
%2857 	 0.397382 \\ 
%3715 	 0.613176 \\ 
%4830 	 0.924198 \\ 
%6279 	 1.370290 \\ 
%8163 	 2.443916 \\ 
%10612 	 4.776365 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,-0.86in)},
at={(3.389in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=40.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.377423 \\ 
1300 	 0.387765 \\ 
1690 	 0.421683 \\ 
2197 	 0.597705 \\ 
2857 	 0.822241 \\ 
3715 	 1.221744 \\ 
4830 	 1.827251 \\ 
6279 	 2.788971 \\ 
8163 	 5.307372 \\ 
10612 	 9.570521 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.373619 \\ 
1300 	 0.403587 \\ 
1690 	 0.462602 \\ 
2197 	 0.626409 \\ 
2857 	 0.907375 \\ 
3715 	 1.363890 \\ 
4830 	 2.081601 \\ 
6279 	 3.215925 \\ 
8163 	 5.648454 \\ 
10612 	 11.131520 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.370604 \\ 
%1300 	 0.399021 \\ 
%1690 	 0.449047 \\ 
%2197 	 0.614987 \\ 
%2857 	 0.888442 \\ 
%3715 	 1.328182 \\ 
%4830 	 2.011999 \\ 
%6279 	 3.088454 \\ 
%8163 	 5.397631 \\ 
%10612 	 10.329455 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.369985 \\ 
%1300 	 0.397961 \\ 
%1690 	 0.440463 \\ 
%2197 	 0.612521 \\ 
%2857 	 0.883942 \\ 
%3715 	 1.321083 \\ 
%4830 	 1.990641 \\ 
%6279 	 3.057349 \\ 
%8163 	 5.344509 \\ 
%10612 	 9.780125 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.619846 \\ 
1300 	 0.745749 \\ 
1690 	 0.932009 \\ 
2197 	 1.603439 \\ 
2857 	 2.721703 \\ 
3715 	 4.515984 \\ 
4830 	 7.370177 \\ 
6279 	 11.959401 \\ 
8163 	 21.305987 \\ 
10612 	 39.598513 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.619950 \\ 
%1300 	 0.746705 \\ 
%1690 	 0.931332 \\ 
%2197 	 1.595722 \\ 
%2857 	 2.710755 \\ 
%3715 	 4.483412 \\ 
%4830 	 7.281001 \\ 
%6279 	 11.777856 \\ 
%8163 	 20.900731 \\ 
%10612 	 38.158612 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.617287 \\ 
%1300 	 0.743402 \\ 
%1690 	 0.927733 \\ 
%2197 	 1.594433 \\ 
%2857 	 2.700153 \\ 
%3715 	 4.470860 \\ 
%4830 	 7.268153 \\ 
%6279 	 11.747516 \\ 
%8163 	 20.863423 \\ 
%10612 	 38.051380 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.657631 \\ 
1300 	 0.748532 \\ 
1690 	 0.909208 \\ 
2197 	 1.247957 \\ 
2857 	 1.842528 \\ 
3715 	 2.835106 \\ 
4830 	 4.411790 \\ 
6279 	 7.071078 \\ 
8163 	 12.250848 \\ 
10612 	 23.377993 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.670994 \\ 
%1300 	 0.772826 \\ 
%1690 	 0.941405 \\ 
%2197 	 1.317225 \\ 
%2857 	 1.960438 \\ 
%3715 	 3.031596 \\ 
%4830 	 4.749514 \\ 
%6279 	 7.636922 \\ 
%8163 	 13.193729 \\ 
%10612 	 24.315840 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.669453 \\ 
%1300 	 0.771013 \\ 
%1690 	 0.937828 \\ 
%2197 	 1.312088 \\ 
%2857 	 1.950989 \\ 
%3715 	 3.021140 \\ 
%4830 	 4.730368 \\ 
%6279 	 7.614146 \\ 
%8163 	 13.128839 \\ 
%10612 	 24.187008 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.644696 \\ 
1300 	 0.719201 \\ 
1690 	 0.833759 \\ 
2197 	 1.166196 \\ 
2857 	 1.702375 \\ 
3715 	 2.593936 \\ 
4830 	 3.997472 \\ 
6279 	 6.304340 \\ 
8163 	 11.003335 \\ 
10612 	 20.248750 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.647435 \\ 
%1300 	 0.721185 \\ 
%1690 	 0.834977 \\ 
%2197 	 1.178184 \\ 
%2857 	 1.725811 \\ 
%3715 	 2.630877 \\ 
%4830 	 4.062808 \\ 
%6279 	 6.403996 \\ 
%8163 	 11.181106 \\ 
%10612 	 20.577401 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.646491 \\ 
%1300 	 0.719197 \\ 
%1690 	 0.833277 \\ 
%2197 	 1.174552 \\ 
%2857 	 1.719367 \\ 
%3715 	 2.624741 \\ 
%4830 	 4.050578 \\ 
%6279 	 6.389832 \\ 
%8163 	 11.132866 \\ 
%10612 	 20.525959 \\ 
%}; 
\end{axis}

%\matrix[
%matrix of nodes,
%anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
%column 1/.style={nodes={anchor=center}},
%column 2/.style={nodes={anchor=west},font=\strut},
%draw
%]
%at([yshift=-1.20cm, xshift=-4.65cm]current axis.south west){
%	\footnotesize{General:} \\
%	\ref{pgfplots:gasp}& \footnotesize{GASP} \\ 
%	\ref{pgfplots:ass}& \footnotesize{A3S}\\
%	\ref{pgfplots:scsa}& \footnotesize{SCSA}\\
%	\ref{pgfplots:uscsa}& \footnotesize{USCSA}\\
%	\ref{pgfplots:gscsa}& \footnotesize{GSCSA} \\
%};
%
%\matrix[
%matrix of nodes,
%anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
%column 1/.style={nodes={anchor=center}},
%column 2/.style={nodes={anchor=west},font=\strut},
%draw
%]
%at([yshift=-1.20cm, xshift=0cm]current axis.south west){
%	\footnotesize{Computation:} \\
%	\ref{pgfplots:scsa_so_hs}& \footnotesize{SCSA WS}\\
%};




\end{tikzpicture}%

==> content/RESULT_332_big_n_A3S_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.66195809841156\\
1300	0.665031003952026\\
1690	0.670604133605957\\
2197	0.679947113990784\\
2857	0.696438479423523\\
3715	0.72191948890686\\
4830	0.765533304214478\\
6279	0.833660268783569\\
8163	0.948452591896057\\
10612	1.15243933200836\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.660857820510864\\
1300	0.663514876365662\\
1690	0.668032193183899\\
2197	0.676539158821106\\
2857	0.690334582328796\\
3715	0.712309813499451\\
4830	0.747851538658142\\
6279	0.807587599754333\\
8163	0.904447245597839\\
10612	1.07733569145203\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.683107829093933\\
1300	0.695179748535156\\
1690	0.714322185516357\\
2197	0.774336457252502\\
2857	0.855117702484131\\
3715	0.982931995391846\\
4830	1.1877185344696\\
6279	1.51189742088318\\
8163	2.1184278011322\\
10612	3.31723833084106\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.67031683921814\\
1300	0.679553532600403\\
1690	0.694083189964294\\
2197	0.719639348983765\\
2857	0.764824771881104\\
3715	0.83045711517334\\
4830	0.937047481536865\\
6279	1.11841115951538\\
8163	1.43888423442841\\
10612	1.98490571975708\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.665366768836975\\
1300	0.669745087623596\\
1690	0.676669526100159\\
2197	0.696745920181274\\
2857	0.726051568984985\\
3715	0.773922872543335\\
4830	0.841653251647949\\
6279	0.946675038337707\\
8163	1.14938106536865\\
10612	1.50879323482513\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.5,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000964966085222032\\
1300	0.00159395800696479\\
1690	0.00262670119603475\\
2197	0.00855297777387831\\
2857	0.0211000270313687\\
3715	0.0465639419025845\\
4830	0.0961782230271234\\
6279	0.193544638156891\\
8163	0.436330526404911\\
10612	1.07976436085171\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00106614563200209\\
1300	0.0017818186018202\\
1690	0.00294175677829319\\
2197	0.00956087907155355\\
2857	0.0236675461133321\\
3715	0.0527257508701748\\
4830	0.108510405487484\\
6279	0.217662637763553\\
8163	0.489349329471588\\
10612	1.15878500673506\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00874845186869303\\
1300	0.0144873725043403\\
1690	0.0237545318073697\\
2197	0.0765955130259196\\
2857	0.190295014116499\\
3715	0.415247572792901\\
4830	0.858904514047835\\
6279	1.73413682646222\\
8163	3.91736231247584\\
10612	9.03091657161713\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00294129186206394\\
1300	0.0048431568675571\\
1690	0.00796103609932794\\
2197	0.0256270753012763\\
2857	0.0634613898065355\\
3715	0.140465254253811\\
4830	0.291738046540154\\
6279	0.581917317708333\\
8163	1.30825397306018\\
10612	3.09030206335915\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00291613075468275\\
1300	0.00483347045050727\\
1690	0.00792671309577094\\
2197	0.0255412459373474\\
2857	0.063430470890469\\
3715	0.138375573688083\\
4830	0.287157369984521\\
6279	0.581747325261434\\
8163	1.30626107719209\\
10612	3.01111541589101\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
ytick={0, 0.05,0.1,0.15},
yticklabels={$0$,$0.05$,$0.1$,$0.15$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00110242366790771\\
1300	0.00140187740325928\\
1690	0.00189533233642578\\
2197	0.00498867034912109\\
2857	0.00950009822845459\\
3715	0.0163445949554443\\
4830	0.0263673067092896\\
6279	0.0410237550735474\\
8163	0.0714853763580322\\
10612	0.127537298202515\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00120236873626709\\
1300	0.0015911340713501\\
1690	0.00221061706542969\\
2197	0.00553629398345947\\
2857	0.0106997489929199\\
3715	0.0183078527450562\\
4830	0.0296407222747803\\
6279	0.0460306167602539\\
8163	0.0803499221801758\\
10612	0.143326592445374\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00072176456451416\\
1300	0.000934791564941406\\
1690	0.00121340751647949\\
2197	0.00326056480407715\\
2857	0.00626881122589111\\
3715	0.0105725526809692\\
4830	0.0170398235321045\\
6279	0.0264565229415894\\
8163	0.0460594892501831\\
10612	0.0820839405059814\\
};
\label{pgfplots:scsa_dl}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000820779800415039\\
1300	0.00107316970825195\\
1690	0.0014214038848877\\
2197	0.00374910831451416\\
2857	0.00726475715637207\\
3715	0.0123368978500366\\
4830	0.0198403120040894\\
6279	0.030799388885498\\
8163	0.0536983966827393\\
10612	0.0957391977310181\\
};	
\label{pgfplots:uscsa_dl}
\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000839900970458984\\
1300	0.00107176303863525\\
1690	0.00143566131591797\\
2197	0.00375878810882568\\
2857	0.00725765228271484\\
3715	0.0123339653015137\\
4830	0.0198593616485596\\
6279	0.0308042287826538\\
8163	0.0536556720733643\\
10612	0.0958901166915894\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=6.7500000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
1000	0.078215217590332\\
1300	0.0926807880401611\\
1690	0.111354994773865\\
2197	0.2543377161026\\
2857	0.428889799118042\\
3715	0.727785587310791\\
4830	1.11841213703156\\
6279	1.71959571838379\\
8163	3.52199637889862\\
10612	6.33616771697998\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
1000	0.073855185508728\\
1300	0.0889554738998413\\
1690	0.108058929443359\\
2197	0.237276291847229\\
2857	0.425562214851379\\
3715	0.718909764289856\\
4830	1.12706112861633\\
6279	1.73215296268463\\
8163	3.16693861484528\\
10612	5.84758656024933\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0759027481079102\\
1300	0.0855488300323486\\
1690	0.0973145484924316\\
2197	0.173836374282837\\
2857	0.29203667640686\\
3715	0.471160769462585\\
4830	0.739631390571594\\
6279	1.12423083782196\\
8163	1.9245831489563\\
10612	3.40164842605591\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
1000	0.14393904209137\\
1300	0.155612182617188\\
1690	0.169407248497009\\
2197	0.257996988296509\\
2857	0.395764303207397\\
3715	0.605708003044128\\
4830	0.916753745079041\\
6279	1.36412978172302\\
8163	2.29715800285339\\
10612	4.03357148170471\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
1000	0.143930101394653\\
1300	0.155252075195313\\
1690	0.169879508018494\\
2197	0.279358816146851\\
2857	0.406560730934143\\
3715	0.626989221572876\\
4830	0.927202701568604\\
6279	1.38192162513733\\
8163	2.73534510135651\\
10612	4.80458390712738\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=16.7500000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.742240705755022\\
1300	0.760707627402412\\
1690	0.786481161912282\\
2197	0.947826478216383\\
2857	1.15592840380139\\
3715	1.51261361307568\\
4830	2.00649097098245\\
6279	2.7878243803978\\
8163	4.97826487355762\\
10612	8.69590870804257\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.736981520387862\\
1300	0.755843302938673\\
1690	0.781243496470981\\
2197	0.928912623723348\\
2857	1.15026409228643\\
3715	1.50225318140454\\
4830	2.01306379503674\\
6279	2.80343381696277\\
8163	4.64108511209488\\
10612	8.22703385088179\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.76848079363505\\
1300	0.796150742636787\\
1690	0.836604673332638\\
2197	1.02802890936534\\
2857	1.34371820423338\\
3715	1.8799128903283\\
4830	2.80329426262114\\
6279	4.39672160810894\\
8163	8.00643275181453\\
10612	15.8318872690201\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.818017952971988\\
1300	0.8410820417934\\
1690	0.872872878445519\\
2197	1.00701252089606\\
2857	1.23131522205141\\
3715	1.58896727032132\\
4830	2.16537958516015\\
6279	3.09525764783224\\
8163	5.09799460702472\\
10612	9.20451846255196\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.81305290195677\\
1300	0.830902396308051\\
1690	0.855911408530341\\
2197	1.0054047703743\\
2857	1.20330042309231\\
3715	1.55162163310581\\
4830	2.07587268484963\\
6279	2.94114821751912\\
8163	5.24464291599062\\
10612	9.42038267453512\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_332_small_n.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.2,
ymax=0.550000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.209449553489685\\
	1300.000000000000000	0.209566664695740\\
	1690.000000000000000	0.210178375244141\\
	2197.000000000000000	0.211464118957520\\
	2857.000000000000000	0.213292527198791\\
	3715.000000000000000	0.216066575050354\\
	4830.000000000000000	0.220746970176697\\
	6279.000000000000000	0.228385281562805\\
	8163.000000000000000	0.243106794357300\\
	10612.000000000000000	0.265930414199829\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.209377574920654\\
	1300.000000000000000	0.209866118431091\\
	1690.000000000000000	0.210691642761230\\
	2197.000000000000000	0.212403726577759\\
	2857.000000000000000	0.214930510520935\\
	3715.000000000000000	0.218641877174377\\
	4830.000000000000000	0.224850893020630\\
	6279.000000000000000	0.235318684577942\\
	8163.000000000000000	0.254340529441833\\
	10612.000000000000000	0.284529709815979\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.212826108932495\\
	1300.000000000000000	0.213312292098999\\
	1690.000000000000000	0.215061283111572\\
	2197.000000000000000	0.221549296379089\\
	2857.000000000000000	0.230652022361755\\
	3715.000000000000000	0.244556188583374\\
	4830.000000000000000	0.269300651550293\\
	6279.000000000000000	0.304401206970215\\
	8163.000000000000000	0.380423712730408\\
	10612.000000000000000	0.522630047798157\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.210236573219299\\
	1300.000000000000000	0.210982394218445\\
	1690.000000000000000	0.212576127052307\\
	2197.000000000000000	0.215616750717163\\
	2857.000000000000000	0.220654392242432\\
	3715.000000000000000	0.227872800827026\\
	4830.000000000000000	0.238367271423340\\
	6279.000000000000000	0.261326456069946\\
	8163.000000000000000	0.296727752685547\\
	10612.000000000000000	0.363775205612183\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.210010147094727\\
	1300.000000000000000	0.210355305671692\\
	1690.000000000000000	0.210898256301880\\
	2197.000000000000000	0.213031387329102\\
	2857.000000000000000	0.216325807571411\\
	3715.000000000000000	0.221277976036072\\
	4830.000000000000000	0.230119752883911\\
	6279.000000000000000	0.242966794967651\\
	8163.000000000000000	0.266254472732544\\
	10612.000000000000000	0.304734992980957\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.05,
ymax=1.300000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000236809253693\\
	1300.000000000000000	0.000336005952623\\
	1690.000000000000000	0.000492179393768\\
	2197.000000000000000	0.001429210768806\\
	2857.000000000000000	0.003773388597700\\
	3715.000000000000000	0.007777300145891\\
	4830.000000000000000	0.015224993228912\\
	6279.000000000000000	0.028774995274014\\
	8163.000000000000000	0.062403859032525\\
	10612.000000000000000	0.135000563992394\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000260159704420\\
	1300.000000000000000	0.000372721089257\\
	1690.000000000000000	0.000545513629913\\
	2197.000000000000000	0.001586161719428\\
	2857.000000000000000	0.004249364799923\\
	3715.000000000000000	0.008770924144321\\
	4830.000000000000000	0.017632306946648\\
	6279.000000000000000	0.033991102377574\\
	8163.000000000000000	0.071572015020582\\
	10612.000000000000000	0.155381491449144\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.002221751213074\\
	1300.000000000000000	0.003160587946574\\
	1690.000000000000000	0.004581875271267\\
	2197.000000000000000	0.013162607616848\\
	2857.000000000000000	0.034362835354275\\
	3715.000000000000000	0.068334991402096\\
	4830.000000000000000	0.135210666391585\\
	6279.000000000000000	0.252309095859528\\
	8163.000000000000000	0.534826212459140\\
	10612.000000000000000	1.180656045013004\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000744101736281\\
	1300.000000000000000	0.001063550843133\\
	1690.000000000000000	0.001542233096229\\
	2197.000000000000000	0.004385614395142\\
	2857.000000000000000	0.011514990859561\\
	3715.000000000000000	0.021321501996782\\
	4830.000000000000000	0.045685311158498\\
	6279.000000000000000	0.085301956865523\\
	8163.000000000000000	0.180937553776635\\
	10612.000000000000000	0.399890686406030\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000755845175849\\
	1300.000000000000000	0.001066745652093\\
	1690.000000000000000	0.001547657118903\\
	2197.000000000000000	0.004407193925646\\
	2857.000000000000000	0.011438421408335\\
	3715.000000000000000	0.023414342933231\\
	4830.000000000000000	0.044940152433183\\
	6279.000000000000000	0.085036902957492\\
	8163.000000000000000	0.181061429447598\\
	10612.000000000000000	0.396224810017480\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.150000000000000,
ytick={0,0.05,0.1,0.15},
yticklabels={$0$,$0.05$,$0.1$,$0.15$},
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001145815849304\\
	1300.000000000000000	0.001487660408020\\
	1690.000000000000000	0.001915168762207\\
	2197.000000000000000	0.004966187477112\\
	2857.000000000000000	0.009605216979980\\
	3715.000000000000000	0.016418433189392\\
	4830.000000000000000	0.026426553726196\\
	6279.000000000000000	0.041014766693115\\
	8163.000000000000000	0.071506142616272\\
	10612.000000000000000	0.127685999870300\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.001233768463135\\
	1300.000000000000000	0.001605796813965\\
	1690.000000000000000	0.002245235443115\\
	2197.000000000000000	0.005585217475891\\
	2857.000000000000000	0.010717439651489\\
	3715.000000000000000	0.018408203125000\\
	4830.000000000000000	0.029681515693665\\
	6279.000000000000000	0.046090030670166\\
	8163.000000000000000	0.080367755889893\\
	10612.000000000000000	0.143268299102783\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000710105895996\\
	1300.000000000000000	0.000974202156067\\
	1690.000000000000000	0.001272368431091\\
	2197.000000000000000	0.003326606750488\\
	2857.000000000000000	0.006267333030701\\
	3715.000000000000000	0.010614538192749\\
	4830.000000000000000	0.017078256607056\\
	6279.000000000000000	0.026442217826843\\
	8163.000000000000000	0.046040320396423\\
	10612.000000000000000	0.082082200050354\\
};
\label{pgfplots:scsa_dl}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000856924057007\\
	1300.000000000000000	0.001113653182983\\
	1690.000000000000000	0.001490592956543\\
	2197.000000000000000	0.003843379020691\\
	2857.000000000000000	0.007274389266968\\
	3715.000000000000000	0.012331318855286\\
	4830.000000000000000	0.019874548912048\\
	6279.000000000000000	0.030806875228882\\
	8163.000000000000000	0.053678798675537\\
	10612.000000000000000	0.095744895935059\\
};	
\label{pgfplots:uscsa_dl}
\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.000818157196045\\
	1300.000000000000000	0.001105761528015\\
	1690.000000000000000	0.001463985443115\\
	2197.000000000000000	0.003809261322021\\
	2857.000000000000000	0.007258534431458\\
	3715.000000000000000	0.012365007400513\\
	4830.000000000000000	0.019876050949097\\
	6279.000000000000000	0.030838441848755\\
	8163.000000000000000	0.053644776344299\\
	10612.000000000000000	0.095770549774170\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=6.750000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.077906632423401\\
	1300.000000000000000	0.093228507041931\\
	1690.000000000000000	0.113244676589966\\
	2197.000000000000000	0.256448292732239\\
	2857.000000000000000	0.473171806335449\\
	3715.000000000000000	0.822974896430969\\
	4830.000000000000000	1.324280595779419\\
	6279.000000000000000	2.042214131355286\\
	8163.000000000000000	3.538659501075744\\
	10612.000000000000000	6.349754810333252\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.074535584449768\\
	1300.000000000000000	0.089488577842712\\
	1690.000000000000000	0.109038972854614\\
	2197.000000000000000	0.246249628067017\\
	2857.000000000000000	0.466311526298523\\
	3715.000000000000000	0.795326662063599\\
	4830.000000000000000	1.265908598899841\\
	6279.000000000000000	1.914331793785095\\
	8163.000000000000000	3.338130807876587\\
	10612.000000000000000	6.127900528907776\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.075404095649719\\
	1300.000000000000000	0.087165498733521\\
	1690.000000000000000	0.098843955993652\\
	2197.000000000000000	0.192048287391663\\
	2857.000000000000000	0.327870702743530\\
	3715.000000000000000	0.538604545593262\\
	4830.000000000000000	0.867203569412231\\
	6279.000000000000000	1.338915324211121\\
	8163.000000000000000	2.303099274635315\\
	10612.000000000000000	4.070123839378357\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.143407130241394\\
	1300.000000000000000	0.155499291419983\\
	1690.000000000000000	0.169870948791504\\
	2197.000000000000000	0.279202103614807\\
	2857.000000000000000	0.438489747047424\\
	3715.000000000000000	0.688945102691650\\
	4830.000000000000000	1.074042725563049\\
	6279.000000000000000	1.617599821090698\\
	8163.000000000000000	2.741877079010010\\
	10612.000000000000000	4.814707183837891\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
	1000.000000000000000	0.143375205993652\\
	1300.000000000000000	0.154808616638184\\
	1690.000000000000000	0.170447516441345\\
	2197.000000000000000	0.279112100601196\\
	2857.000000000000000	0.437455010414124\\
	3715.000000000000000	0.691125512123108\\
	4830.000000000000000	1.074040460586548\\
	6279.000000000000000	1.618325328826904\\
	8163.000000000000000	2.741362285614014\\
	10612.000000000000000	4.814361143112182\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.1,
ymax=7.300000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.288738811016083\\
	1300.000000000000000	0.304618838098314\\
	1690.000000000000000	0.325830399990082\\
	2197.000000000000000	0.474307809935676\\
	2857.000000000000000	0.699842939111922\\
	3715.000000000000000	1.063237204816606\\
	4830.000000000000000	1.586679112911225\\
	6279.000000000000000	2.340389174885220\\
	8163.000000000000000	3.915676297081841\\
	10612.000000000000000	6.878371788395775\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.285407087537977\\
	1300.000000000000000	0.301333214177026\\
	1690.000000000000000	0.322521364688873\\
	2197.000000000000000	0.465824733840095\\
	2857.000000000000000	0.696208841270871\\
	3715.000000000000000	1.041147666507297\\
	4830.000000000000000	1.538073314560784\\
	6279.000000000000000	2.229731611410777\\
	8163.000000000000000	3.744411108228896\\
	10612.000000000000000	6.711080029275681\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.291162061691284\\
	1300.000000000000000	0.304612580935160\\
	1690.000000000000000	0.319759482807583\\
	2197.000000000000000	0.430086798138089\\
	2857.000000000000000	0.599152893490261\\
	3715.000000000000000	0.862110263771481\\
	4830.000000000000000	1.288793143961165\\
	6279.000000000000000	1.922067844867706\\
	8163.000000000000000	3.264389520221286\\
	10612.000000000000000	5.855492132239871\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.355244729253981\\
	1300.000000000000000	0.368658889664544\\
	1690.000000000000000	0.385479901896583\\
	2197.000000000000000	0.503047847747803\\
	2857.000000000000000	0.677933519416385\\
	3715.000000000000000	0.950470724370745\\
	4830.000000000000000	1.377969857056936\\
	6279.000000000000000	1.995035109255049\\
	8163.000000000000000	3.273221184147729\\
	10612.000000000000000	5.674117971791162\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
	1000.000000000000000	0.354959355460273\\
	1300.000000000000000	0.367336429489983\\
	1690.000000000000000	0.384357415305244\\
	2197.000000000000000	0.500359943177965\\
	2857.000000000000000	0.672477773825328\\
	3715.000000000000000	0.948182838492923\\
	4830.000000000000000	1.368976416852739\\
	6279.000000000000000	1.977167468600803\\
	8163.000000000000000	3.242322964138455\\
	10612.000000000000000	5.611091495884789\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%


==> content/RESULT_332_small_n_A3S_latest_April_13.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=3.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Encoding}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.003214 \\ 
1300 	 0.003846 \\ 
1690 	 0.004867 \\ 
2197 	 0.006745 \\ 
2857 	 0.010326 \\ 
3715 	 0.015501 \\ 
4830 	 0.025609 \\ 
6279 	 0.041127 \\ 
8163 	 0.071072 \\ 
10612 	 0.131056 \\ 
}; 
\label{pgfplots:gasp}
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.005446 \\ 
1300 	 0.006858 \\ 
1690 	 0.009207 \\ 
2197 	 0.014147 \\ 
2857 	 0.021997 \\ 
3715 	 0.034314 \\ 
4830 	 0.055720 \\ 
6279 	 0.090906 \\ 
8163 	 0.154588 \\ 
10612 	 0.266566 \\ 
}; 
\label{pgfplots:ass}
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.004585 \\ 
%1300 	 0.005821 \\ 
%1690 	 0.007866 \\ 
%2197 	 0.012127 \\ 
%2857 	 0.019077 \\ 
%3715 	 0.030109 \\ 
%4830 	 0.049268 \\ 
%6279 	 0.080780 \\ 
%8163 	 0.137701 \\ 
%10612 	 0.234634 \\ 
%}; 
%\label{pgfplots:ass_so}
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.004359 \\ 
%1300 	 0.005577 \\ 
%1690 	 0.007497 \\ 
%2197 	 0.011676 \\ 
%2857 	 0.018499 \\ 
%3715 	 0.029217 \\ 
%4830 	 0.047816 \\ 
%6279 	 0.078482 \\ 
%8163 	 0.133795 \\ 
%10612 	 0.227850 \\ 
%}; 
%\label{pgfplots:ass_so_hs}
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.050291 \\ 
1300 	 0.059614 \\ 
1690 	 0.075187 \\ 
2197 	 0.131831 \\ 
2857 	 0.218872 \\ 
3715 	 0.353552 \\ 
4830 	 0.559800 \\ 
6279 	 0.878837 \\ 
8163 	 1.501861 \\ 
10612 	 2.610380 \\ 
}; 
\label{pgfplots:scsa}
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.050556 \\ 
%1300 	 0.060807 \\ 
%1690 	 0.076306 \\ 
%2197 	 0.131808 \\ 
%2857 	 0.218198 \\ 
%3715 	 0.352795 \\ 
%4830 	 0.557215 \\ 
%6279 	 0.878981 \\ 
%8163 	 1.489842 \\ 
%10612 	 2.589731 \\ 
%}; 
%\label{pgfplots:scsa_so}
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.049428 \\ 
%1300 	 0.059599 \\ 
%1690 	 0.074653 \\ 
%2197 	 0.130608 \\ 
%2857 	 0.216026 \\ 
%3715 	 0.350535 \\ 
%4830 	 0.553902 \\ 
%6279 	 0.873073 \\ 
%8163 	 1.481968 \\ 
%10612 	 2.570909 \\ 
%}; 
%\label{pgfplots:scsa_so_hs}
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.135103 \\ 
1300 	 0.140830 \\ 
1690 	 0.152366 \\ 
2197 	 0.179647 \\ 
2857 	 0.220360 \\ 
3715 	 0.284697 \\ 
4830 	 0.395155 \\ 
6279 	 0.574148 \\ 
8163 	 0.916057 \\ 
10612 	 1.462368 \\ 
}; 
\label{pgfplots:uscsa}
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.135466 \\ 
%1300 	 0.144051 \\ 
%1690 	 0.157146 \\ 
%2197 	 0.187858 \\ 
%2857 	 0.234476 \\ 
%3715 	 0.305964 \\ 
%4830 	 0.430482 \\ 
%6279 	 0.634637 \\ 
%8163 	 1.015452 \\ 
%10612 	 1.628214 \\ 
%}; 
%\label{pgfplots:uscsa_so}
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.134812 \\ 
%1300 	 0.143157 \\ 
%1690 	 0.156326 \\ 
%2197 	 0.186069 \\ 
%2857 	 0.231552 \\ 
%3715 	 0.306065 \\ 
%4830 	 0.428104 \\ 
%6279 	 0.630601 \\ 
%8163 	 1.008056 \\ 
%10612 	 1.617475 \\ 
%}; 
%\label{pgfplots:uscsa_so_hs}
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.133437 \\ 
1300 	 0.139678 \\ 
1690 	 0.148613 \\ 
2197 	 0.172786 \\ 
2857 	 0.210564 \\ 
3715 	 0.272188 \\ 
4830 	 0.368920 \\ 
6279 	 0.528554 \\ 
8163 	 0.816169 \\ 
10612 	 1.296280 \\ 
}; 
\label{pgfplots:gscsa}
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.133988 \\ 
%1300 	 0.139936 \\ 
%1690 	 0.149341 \\ 
%2197 	 0.174765 \\ 
%2857 	 0.213908 \\ 
%3715 	 0.277080 \\ 
%4830 	 0.376279 \\ 
%6279 	 0.539588 \\ 
%8163 	 0.838295 \\ 
%10612 	 1.327135 \\ 
%}; 
%\label{pgfplots:gscsa_so}
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.133337 \\ 
%1300 	 0.139053 \\ 
%1690 	 0.148426 \\ 
%2197 	 0.174337 \\ 
%2857 	 0.212330 \\ 
%3715 	 0.275333 \\ 
%4830 	 0.373817 \\ 
%6279 	 0.535853 \\ 
%8163 	 0.834621 \\ 
%10612 	 1.322581 \\ 
%}; 
%\label{pgfplots:gscsa_so_hs}
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.010963 \\ 
1300 	 0.008688 \\ 
1690 	 0.008762 \\ 
2197 	 0.009420 \\ 
2857 	 0.009749 \\ 
3715 	 0.010580 \\ 
4830 	 0.012183 \\ 
6279 	 0.017465 \\ 
8163 	 0.026947 \\ 
10612 	 0.041868 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.008562 \\ 
1300 	 0.008553 \\ 
1690 	 0.008688 \\ 
2197 	 0.008826 \\ 
2857 	 0.009614 \\ 
3715 	 0.011000 \\ 
4830 	 0.011355 \\ 
6279 	 0.015782 \\ 
10612 	 0.032529 \\ 
8163 	 0.022209 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.008562 \\ 
%1300 	 0.008553 \\ 
%1690 	 0.008688 \\ 
%2197 	 0.008826 \\ 
%2857 	 0.009614 \\ 
%3715 	 0.011000 \\ 
%4830 	 0.011355 \\ 
%6279 	 0.015782 \\ 
%8163 	 0.022209 \\ 
%10612 	 0.032529 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.008562 \\ 
%1300 	 0.008553 \\ 
%1690 	 0.008688 \\ 
%2197 	 0.008826 \\ 
%2857 	 0.009614 \\ 
%3715 	 0.011000 \\ 
%4830 	 0.011355 \\ 
%6279 	 0.015782 \\ 
%8163 	 0.022209 \\ 
%10612 	 0.032529 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.009509 \\ 
1300 	 0.009589 \\ 
1690 	 0.010060 \\ 
2197 	 0.017971 \\ 
2857 	 0.027141 \\ 
3715 	 0.041562 \\ 
4830 	 0.058210 \\ 
6279 	 0.090087 \\ 
8163 	 0.163736 \\ 
10612 	 0.295584 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.009509 \\ 
%1300 	 0.009589 \\ 
%1690 	 0.010060 \\ 
%2197 	 0.017971 \\ 
%2857 	 0.027141 \\ 
%3715 	 0.041562 \\ 
%4830 	 0.058210 \\ 
%6279 	 0.090087 \\ 
%8163 	 0.163736 \\ 
%10612 	 0.295584 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.009509 \\ 
%1300 	 0.009589 \\ 
%1690 	 0.010060 \\ 
%2197 	 0.017971 \\ 
%2857 	 0.027141 \\ 
%3715 	 0.041562 \\ 
%4830 	 0.058210 \\ 
%6279 	 0.090087 \\ 
%8163 	 0.163736 \\ 
%10612 	 0.295584 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.008818 \\ 
1300 	 0.008988 \\ 
1690 	 0.009342 \\ 
2197 	 0.012636 \\ 
2857 	 0.016825 \\ 
3715 	 0.021523 \\ 
4830 	 0.030014 \\ 
6279 	 0.048762 \\ 
8163 	 0.075124 \\ 
10612 	 0.136432 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.008818 \\ 
%1300 	 0.008988 \\ 
%1690 	 0.009342 \\ 
%2197 	 0.012636 \\ 
%2857 	 0.016825 \\ 
%3715 	 0.021523 \\ 
%4830 	 0.030014 \\ 
%6279 	 0.048762 \\ 
%8163 	 0.075124 \\ 
%10612 	 0.136432 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.008818 \\ 
%1300 	 0.008988 \\ 
%1690 	 0.009342 \\ 
%2197 	 0.012636 \\ 
%2857 	 0.016825 \\ 
%3715 	 0.021523 \\ 
%4830 	 0.030014 \\ 
%6279 	 0.048762 \\ 
%8163 	 0.075124 \\ 
%10612 	 0.136432 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.008734 \\ 
1300 	 0.008721 \\ 
1690 	 0.008747 \\ 
2197 	 0.009287 \\ 
2857 	 0.012927 \\ 
3715 	 0.016271 \\ 
4830 	 0.021844 \\ 
6279 	 0.030598 \\ 
8163 	 0.047631 \\ 
10612 	 0.075732 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.008734 \\ 
%1300 	 0.008721 \\ 
%1690 	 0.008747 \\ 
%2197 	 0.009287 \\ 
%2857 	 0.012927 \\ 
%3715 	 0.016271 \\ 
%4830 	 0.021844 \\ 
%6279 	 0.030598 \\ 
%8163 	 0.047631 \\ 
%10612 	 0.075732 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.008734 \\ 
%1300 	 0.008721 \\ 
%1690 	 0.008747 \\ 
%2197 	 0.009287 \\ 
%2857 	 0.012927 \\ 
%3715 	 0.016271 \\ 
%4830 	 0.021844 \\ 
%6279 	 0.030598 \\ 
%8163 	 0.047631 \\ 
%10612 	 0.075732 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,1.1in)},
at={(0.757in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000261 \\ 
1300 	 0.000335 \\ 
1690 	 0.000487 \\ 
2197 	 0.001409 \\ 
2857 	 0.004210 \\ 
3715 	 0.008021 \\ 
4830 	 0.016213 \\ 
6279 	 0.030341 \\ 
8163 	 0.064596 \\ 
10612 	 0.139471 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000259 \\ 
1300 	 0.000370 \\ 
1690 	 0.000542 \\ 
2197 	 0.001579 \\ 
2857 	 0.004614 \\ 
3715 	 0.008932 \\ 
4830 	 0.018199 \\ 
6279 	 0.034108 \\ 
8163 	 0.070814 \\ 
10612 	 0.156582 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000256 \\ 
%1300 	 0.000371 \\ 
%1690 	 0.000540 \\ 
%2197 	 0.001579 \\ 
%2857 	 0.004526 \\ 
%3715 	 0.008949 \\ 
%4830 	 0.017845 \\ 
%6279 	 0.032335 \\ 
%8163 	 0.069716 \\ 
%10612 	 0.154528 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000257 \\ 
%1300 	 0.000368 \\ 
%1690 	 0.000539 \\ 
%2197 	 0.001578 \\ 
%2857 	 0.004450 \\ 
%3715 	 0.008862 \\ 
%4830 	 0.018040 \\ 
%6279 	 0.033174 \\ 
%8163 	 0.070543 \\ 
%10612 	 0.155986 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.002224 \\ 
1300 	 0.003148 \\ 
1690 	 0.004558 \\ 
2197 	 0.013153 \\ 
2857 	 0.034403 \\ 
3715 	 0.069746 \\ 
4830 	 0.135068 \\ 
6279 	 0.252066 \\ 
8163 	 0.539090 \\ 
10612 	 1.179350 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.002249 \\ 
%1300 	 0.003182 \\ 
%1690 	 0.004602 \\ 
%2197 	 0.013177 \\ 
%2857 	 0.034389 \\ 
%3715 	 0.069858 \\ 
%4830 	 0.135148 \\ 
%6279 	 0.251891 \\ 
%8163 	 0.539155 \\ 
%10612 	 1.178507 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.002253 \\ 
%1300 	 0.003175 \\ 
%1690 	 0.004603 \\ 
%2197 	 0.013175 \\ 
%2857 	 0.034431 \\ 
%3715 	 0.069832 \\ 
%4830 	 0.135057 \\ 
%6279 	 0.251989 \\ 
%8163 	 0.538935 \\ 
%10612 	 1.178683 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000755 \\ 
1300 	 0.001051 \\ 
1690 	 0.001530 \\ 
2197 	 0.004378 \\ 
2857 	 0.011577 \\ 
3715 	 0.021750 \\ 
4830 	 0.045464 \\ 
6279 	 0.084625 \\ 
8163 	 0.183046 \\ 
10612 	 0.399214 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001095 \\ 
%1300 	 0.001518 \\ 
%1690 	 0.002134 \\ 
%2197 	 0.005942 \\ 
%2857 	 0.014503 \\ 
%3715 	 0.027207 \\ 
%4830 	 0.054080 \\ 
%6279 	 0.097917 \\ 
%8163 	 0.206349 \\ 
%10612 	 0.441047 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001091 \\ 
%1300 	 0.001524 \\ 
%1690 	 0.002140 \\ 
%2197 	 0.005897 \\ 
%2857 	 0.014580 \\ 
%3715 	 0.027215 \\ 
%4830 	 0.053537 \\ 
%6279 	 0.097924 \\ 
%8163 	 0.206322 \\ 
%10612 	 0.440982 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000745 \\ 
1300 	 0.001054 \\ 
1690 	 0.001533 \\ 
2197 	 0.004381 \\ 
2857 	 0.011352 \\ 
3715 	 0.023356 \\ 
4830 	 0.044777 \\ 
6279 	 0.084764 \\ 
8163 	 0.178362 \\ 
10612 	 0.396350 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000746 \\ 
%1300 	 0.001054 \\ 
%1690 	 0.001524 \\ 
%2197 	 0.004381 \\ 
%2857 	 0.011410 \\ 
%3715 	 0.022879 \\ 
%4830 	 0.044842 \\ 
%6279 	 0.083690 \\ 
%8163 	 0.180044 \\ 
%10612 	 0.396019 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000745 \\ 
%1300 	 0.001058 \\ 
%1690 	 0.001526 \\ 
%2197 	 0.004393 \\ 
%2857 	 0.011421 \\ 
%3715 	 0.023471 \\ 
%4830 	 0.045313 \\ 
%6279 	 0.083709 \\ 
%8163 	 0.180334 \\ 
%10612 	 0.396014 \\ 
%}; 

\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,1.1in)},
at={(3.389in,1.5in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.15,
ytick={0.05, 0.1, 0.15},
yticklabels={0.05, 0.1, 0.15},
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001568 \\ 
1300 	 0.001464 \\ 
1690 	 0.001886 \\ 
2197 	 0.005006 \\ 
2857 	 0.009538 \\ 
3715 	 0.016332 \\ 
4830 	 0.026420 \\ 
6279 	 0.041054 \\ 
8163 	 0.071747 \\ 
10612 	 0.127662 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.001233 \\ 
1300 	 0.001614 \\ 
1690 	 0.002320 \\ 
2197 	 0.005535 \\ 
2857 	 0.010802 \\ 
3715 	 0.018350 \\ 
4830 	 0.029633 \\ 
6279 	 0.046044 \\ 
8163 	 0.080446 \\ 
10612 	 0.143599 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.001233 \\ 
%1300 	 0.001614 \\ 
%1690 	 0.002320 \\ 
%2197 	 0.005535 \\ 
%2857 	 0.010802 \\ 
%3715 	 0.018350 \\ 
%4830 	 0.029633 \\ 
%6279 	 0.046044 \\ 
%8163 	 0.080446 \\ 
%10612 	 0.143599 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.001233 \\ 
%1300 	 0.001614 \\ 
%1690 	 0.002320 \\ 
%2197 	 0.005535 \\ 
%2857 	 0.010802 \\ 
%3715 	 0.018350 \\ 
%4830 	 0.029633 \\ 
%6279 	 0.046044 \\ 
%8163 	 0.080446 \\ 
%10612 	 0.143599 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000741 \\ 
1300 	 0.000992 \\ 
1690 	 0.001301 \\ 
2197 	 0.003246 \\ 
2857 	 0.006279 \\ 
3715 	 0.010614 \\ 
4830 	 0.017041 \\ 
6279 	 0.026476 \\ 
8163 	 0.046039 \\ 
10612 	 0.082276 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000741 \\ 
%1300 	 0.000992 \\ 
%1690 	 0.001301 \\ 
%2197 	 0.003246 \\ 
%2857 	 0.006279 \\ 
%3715 	 0.010614 \\ 
%4830 	 0.017041 \\ 
%6279 	 0.026476 \\ 
%8163 	 0.046039 \\ 
%10612 	 0.082276 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000741 \\ 
%1300 	 0.000992 \\ 
%1690 	 0.001301 \\ 
%2197 	 0.003246 \\ 
%2857 	 0.006279 \\ 
%3715 	 0.010614 \\ 
%4830 	 0.017041 \\ 
%6279 	 0.026476 \\ 
%8163 	 0.046039 \\ 
%10612 	 0.082276 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000835 \\ 
1300 	 0.001134 \\ 
1690 	 0.001445 \\ 
2197 	 0.003782 \\ 
2857 	 0.007224 \\ 
3715 	 0.012314 \\ 
4830 	 0.019865 \\ 
6279 	 0.030791 \\ 
8163 	 0.053685 \\ 
10612 	 0.095770 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000835 \\ 
%1300 	 0.001134 \\ 
%1690 	 0.001445 \\ 
%2197 	 0.003782 \\ 
%2857 	 0.007224 \\ 
%3715 	 0.012314 \\ 
%4830 	 0.019865 \\ 
%6279 	 0.030791 \\ 
%8163 	 0.053685 \\ 
%10612 	 0.095770 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000835 \\ 
%1300 	 0.001134 \\ 
%1690 	 0.001445 \\ 
%2197 	 0.003782 \\ 
%2857 	 0.007224 \\ 
%3715 	 0.012314 \\ 
%4830 	 0.019865 \\ 
%6279 	 0.030791 \\ 
%8163 	 0.053685 \\ 
%10612 	 0.095770 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.000842 \\ 
1300 	 0.001108 \\ 
1690 	 0.001476 \\ 
2197 	 0.003769 \\ 
2857 	 0.007281 \\ 
3715 	 0.012378 \\ 
4830 	 0.019803 \\ 
6279 	 0.030788 \\ 
8163 	 0.053647 \\ 
10612 	 0.095893 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.000842 \\ 
%1300 	 0.001108 \\ 
%1690 	 0.001476 \\ 
%2197 	 0.003769 \\ 
%2857 	 0.007281 \\ 
%3715 	 0.012378 \\ 
%4830 	 0.019803 \\ 
%6279 	 0.030788 \\ 
%8163 	 0.053647 \\ 
%10612 	 0.095893 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.000842 \\ 
%1300 	 0.001108 \\ 
%1690 	 0.001476 \\ 
%2197 	 0.003769 \\ 
%2857 	 0.007281 \\ 
%3715 	 0.012378 \\ 
%4830 	 0.019803 \\ 
%6279 	 0.030788 \\ 
%8163 	 0.053647 \\ 
%10612 	 0.095893 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(0.757in,-0.86in)},
at={(0.757in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.75,
ymax=7.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.084738 \\ 
1300 	 0.100599 \\ 
1690 	 0.122578 \\ 
2197 	 0.257594 \\ 
2857 	 0.472909 \\ 
3715 	 0.822730 \\ 
4830 	 1.330985 \\ 
6279 	 2.052054 \\ 
8163 	 3.560166 \\ 
10612 	 6.379359 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.073926 \\ 
1300 	 0.089915 \\ 
1690 	 0.110217 \\ 
2197 	 0.237526 \\ 
2857 	 0.450765 \\ 
3715 	 0.783912 \\ 
4830 	 1.261615 \\ 
6279 	 1.875406 \\ 
8163 	 3.250135 \\ 
10612 	 6.073988 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.073926 \\ 
%1300 	 0.089915 \\ 
%1690 	 0.110217 \\ 
%2197 	 0.237526 \\ 
%2857 	 0.450765 \\ 
%3715 	 0.783912 \\ 
%4830 	 1.261615 \\ 
%6279 	 1.875406 \\ 
%8163 	 3.250135 \\ 
%10612 	 6.073988 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.073926 \\ 
%1300 	 0.089915 \\ 
%1690 	 0.110217 \\ 
%2197 	 0.237526 \\ 
%2857 	 0.450765 \\ 
%3715 	 0.783912 \\ 
%4830 	 1.261615 \\ 
%6279 	 1.875406 \\ 
%8163 	 3.250135 \\ 
%10612 	 6.073988 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.075548 \\ 
1300 	 0.090227 \\ 
1690 	 0.104080 \\ 
2197 	 0.191778 \\ 
2857 	 0.325940 \\ 
3715 	 0.532239 \\ 
4830 	 0.865495 \\ 
6279 	 1.338206 \\ 
8163 	 2.300998 \\ 
10612 	 4.068323 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.075548 \\ 
%1300 	 0.090227 \\ 
%1690 	 0.104080 \\ 
%2197 	 0.191778 \\ 
%2857 	 0.325940 \\ 
%3715 	 0.532239 \\ 
%4830 	 0.865495 \\ 
%6279 	 1.338206 \\ 
%8163 	 2.300998 \\ 
%10612 	 4.068323 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.075548 \\ 
%1300 	 0.090227 \\ 
%1690 	 0.104080 \\ 
%2197 	 0.191778 \\ 
%2857 	 0.325940 \\ 
%3715 	 0.532239 \\ 
%4830 	 0.865495 \\ 
%6279 	 1.338206 \\ 
%8163 	 2.300998 \\ 
%10612 	 4.068323 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.143155 \\ 
1300 	 0.160971 \\ 
1690 	 0.176922 \\ 
2197 	 0.278784 \\ 
2857 	 0.436617 \\ 
3715 	 0.683884 \\ 
4830 	 1.073083 \\ 
6279 	 1.618899 \\ 
8163 	 2.737246 \\ 
10612 	 4.814979 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.143155 \\ 
%1300 	 0.160971 \\ 
%1690 	 0.176922 \\ 
%2197 	 0.278784 \\ 
%2857 	 0.436617 \\ 
%3715 	 0.683884 \\ 
%4830 	 1.073083 \\ 
%6279 	 1.618899 \\ 
%8163 	 2.737246 \\ 
%10612 	 4.814979 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.143155 \\ 
%1300 	 0.160971 \\ 
%1690 	 0.176922 \\ 
%2197 	 0.278784 \\ 
%2857 	 0.436617 \\ 
%3715 	 0.683884 \\ 
%4830 	 1.073083 \\ 
%6279 	 1.618899 \\ 
%8163 	 2.737246 \\ 
%10612 	 4.814979 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.142761 \\ 
1300 	 0.154171 \\ 
1690 	 0.176692 \\ 
2197 	 0.278386 \\ 
2857 	 0.435590 \\ 
3715 	 0.684129 \\ 
4830 	 1.073125 \\ 
6279 	 1.618381 \\ 
8163 	 2.735392 \\ 
10612 	 4.810684 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.142761 \\ 
%1300 	 0.154171 \\ 
%1690 	 0.176692 \\ 
%2197 	 0.278386 \\ 
%2857 	 0.435590 \\ 
%3715 	 0.684129 \\ 
%4830 	 1.073125 \\ 
%6279 	 1.618381 \\ 
%8163 	 2.735392 \\ 
%10612 	 4.810684 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.142761 \\ 
%1300 	 0.154171 \\ 
%1690 	 0.176692 \\ 
%2197 	 0.278386 \\ 
%2857 	 0.435590 \\ 
%3715 	 0.684129 \\ 
%4830 	 1.073125 \\ 
%6279 	 1.618381 \\ 
%8163 	 2.735392 \\ 
%10612 	 4.810684 \\ 
%}; 
\end{axis}

\begin{axis}[%
width=0.8*1.883in,
height=0.8*1.150in,
%at={(3.389in,-0.86in)},
at={(3.389in,-0.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.0,
ymax=9.0,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.100744 \\ 
1300 	 0.114932 \\ 
1690 	 0.138580 \\ 
2197 	 0.280174 \\ 
2857 	 0.506732 \\ 
3715 	 0.873163 \\ 
4830 	 1.411409 \\ 
6279 	 2.182041 \\ 
8163 	 3.794528 \\ 
10612 	 6.819416 \\ 
}; 
\addplot [color=cyan, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.089426 \\ 
1300 	 0.107311 \\ 
1690 	 0.130974 \\ 
2197 	 0.267613 \\ 
2857 	 0.497793 \\ 
3715 	 0.856507 \\ 
4830 	 1.376523 \\ 
6279 	 2.062246 \\ 
8163 	 3.578193 \\ 
10612 	 6.673263 \\ 
}; 
%\addplot [color=cyan, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.088562 \\ 
%1300 	 0.106275 \\ 
%1690 	 0.129631 \\ 
%2197 	 0.265593 \\ 
%2857 	 0.494785 \\ 
%3715 	 0.852320 \\ 
%4830 	 1.369717 \\ 
%6279 	 2.050347 \\ 
%8163 	 3.560208 \\ 
%10612 	 6.639278 \\ 
%}; 
%\addplot [color=cyan, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.088336 \\ 
%1300 	 0.106028 \\ 
%1690 	 0.129261 \\ 
%2197 	 0.265141 \\ 
%2857 	 0.494131 \\ 
%3715 	 0.851340 \\ 
%4830 	 1.368459 \\ 
%6279 	 2.048888 \\ 
%8163 	 3.557129 \\ 
%10612 	 6.633951 \\ 
%}; 
\addplot [color=black, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.138312 \\ 
1300 	 0.163571 \\ 
1690 	 0.195186 \\ 
2197 	 0.357979 \\ 
2857 	 0.612635 \\ 
3715 	 1.007712 \\ 
4830 	 1.635613 \\ 
6279 	 2.585671 \\ 
8163 	 4.551723 \\ 
10612 	 8.235913 \\ 
}; 
%\addplot [color=black, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.138602 \\ 
%1300 	 0.164798 \\ 
%1690 	 0.196349 \\ 
%2197 	 0.357981 \\ 
%2857 	 0.611948 \\ 
%3715 	 1.007068 \\ 
%4830 	 1.633108 \\ 
%6279 	 2.585640 \\ 
%8163 	 4.539770 \\ 
%10612 	 8.214421 \\ 
%}; 
%\addplot [color=black, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.137478 \\ 
%1300 	 0.163582 \\ 
%1690 	 0.194696 \\ 
%2197 	 0.356779 \\ 
%2857 	 0.609818 \\ 
%3715 	 1.004781 \\ 
%4830 	 1.629704 \\ 
%6279 	 2.579829 \\ 
%8163 	 4.531676 \\ 
%10612 	 8.195775 \\ 
%}; 
\addplot [color=red, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.288666 \\ 
1300 	 0.312975 \\ 
1690 	 0.341605 \\ 
2197 	 0.479226 \\ 
2857 	 0.692602 \\ 
3715 	 1.024169 \\ 
4830 	 1.563581 \\ 
6279 	 2.357226 \\ 
8163 	 3.965158 \\ 
10612 	 6.908763 \\ 
}; 
%\addplot [color=red, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.289369 \\ 
%1300 	 0.316663 \\ 
%1690 	 0.346989 \\ 
%2197 	 0.489001 \\ 
%2857 	 0.709644 \\ 
%3715 	 1.050893 \\ 
%4830 	 1.607524 \\ 
%6279 	 2.431006 \\ 
%8163 	 4.087856 \\ 
%10612 	 7.116442 \\ 
%}; 
%\addplot [color=red, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.288711 \\ 
%1300 	 0.315775 \\ 
%1690 	 0.346175 \\ 
%2197 	 0.487167 \\ 
%2857 	 0.706798 \\ 
%3715 	 1.051002 \\ 
%4830 	 1.604603 \\ 
%6279 	 2.426977 \\ 
%8163 	 4.080433 \\ 
%10612 	 7.105638 \\ 
%}; 
\addplot [color=OliveGreen, very thick, mark=square] 
  table[row sep=crcr]{% 
1000 	 0.286519 \\ 
1300 	 0.304731 \\ 
1690 	 0.337061 \\ 
2197 	 0.468609 \\ 
2857 	 0.677715 \\ 
3715 	 1.008322 \\ 
4830 	 1.528469 \\ 
6279 	 2.293084 \\ 
8163 	 3.831202 \\ 
10612 	 6.674939 \\ 
}; 
%\addplot [color=OliveGreen, very thick, mark=square, dashed] 
%  table[row sep=crcr]{% 
%1000 	 0.287070 \\ 
%1300 	 0.304990 \\ 
%1690 	 0.337780 \\ 
%2197 	 0.470588 \\ 
%2857 	 0.681116 \\ 
%3715 	 1.012738 \\ 
%4830 	 1.535893 \\ 
%6279 	 2.303045 \\ 
%8163 	 3.855010 \\ 
%10612 	 6.705464 \\ 
%}; 
%\addplot [color=OliveGreen, very thick, mark=square, dotted] 
%  table[row sep=crcr]{% 
%1000 	 0.286419 \\ 
%1300 	 0.304110 \\ 
%1690 	 0.336867 \\ 
%2197 	 0.470173 \\ 
%2857 	 0.679550 \\ 
%3715 	 1.011582 \\ 
%4830 	 1.533903 \\ 
%6279 	 2.299328 \\ 
%8163 	 3.851625 \\ 
%10612 	 6.700905 \\ 
%}; 
\end{axis}

%\matrix[
%matrix of nodes,
%anchor=north west,
%draw,% Rahmen um Legende
%inner sep=0.2em,
%column 1/.style={nodes={anchor=center}},
%column 2/.style={nodes={anchor=west},font=\strut},
%draw
%]
%at([yshift=-1.20cm, xshift=-2.35cm]current axis.south west){
%	\footnotesize{General:} \\
%	\ref{pgfplots:gasp}& \footnotesize{GASP} \\ 
%	\ref{pgfplots:ass}& \footnotesize{A3S}\\
%	\ref{pgfplots:scsa}& \footnotesize{SCSA}\\
%	\ref{pgfplots:uscsa}& \footnotesize{USCSA}\\
%	\ref{pgfplots:gscsa}& \footnotesize{GSCSA} \\
%};

\end{tikzpicture}%

==> content/RESULT_332_small_n_A3S_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.03,
ymax=0.50000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upload}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.0473194599151611\\
1300	0.0475183248519897\\
1690	0.0484039068222046\\
2197	0.0501425504684448\\
2857	0.0524569749832153\\
3715	0.0563856363296509\\
4830	0.065249490737915\\
6279	0.0781982898712158\\
8163	0.0994726896286011\\
10612	0.132525134086609\\
};
\label{pgfplots:gasp_ul}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.0470584392547607\\
1300	0.0474225044250488\\
1690	0.0481864452362061\\
2197	0.0494375467300415\\
2857	0.0517189502716064\\
3715	0.0551615476608276\\
4830	0.0636209964752197\\
6279	0.0780275583267212\\
8163	0.0953590869903564\\
10612	0.124606609344482\\
};
\label{pgfplots:a3s_ul}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.0503383636474609\\
1300	0.0508053064346313\\
1690	0.0528217077255249\\
2197	0.060420298576355\\
2857	0.0707582235336304\\
3715	0.0878700971603394\\
4830	0.118273138999939\\
6279	0.160304665565491\\
8163	0.23337128162384\\
10612	0.379527974128723\\
};
\label{pgfplots:scsa_ul}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.0479965925216675\\
1300	0.0488250732421875\\
1690	0.0508673191070557\\
2197	0.0543977975845337\\
2857	0.060296630859375\\
3715	0.069234824180603\\
4830	0.0864281177520752\\
6279	0.114015746116638\\
8163	0.155494546890259\\
10612	0.224077582359314\\
};
\label{pgfplots:uscsa_ul}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.0478102207183838\\
1300	0.0482476234436035\\
1690	0.0489592552185059\\
2197	0.0515994787216187\\
2857	0.0557052850723267\\
3715	0.0620561361312866\\
4830	0.0757891654968262\\
6279	0.0944582939147949\\
8163	0.123302531242371\\
10612	0.174307250976562\\
};
\label{pgfplots:gscsa_ul}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,3.16in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.05,
ymax=1.300000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000236676798926459\\
1300	0.000335305266910129\\
1690	0.000490483972761366\\
2197	0.00142609145906236\\
2857	0.00375672711266412\\
3715	0.00765025880601671\\
4830	0.0153979063034058\\
6279	0.0281267788675096\\
8163	0.0615833905008104\\
10612	0.134834285577138\\
};
\label{pgfplots:gasp_c}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00025863250096639\\
1300	0.000371328989664714\\
1690	0.00054569509294298\\
2197	0.0015855524275038\\
2857	0.00428657134373983\\
3715	0.00857096513112386\\
4830	0.0178026066886054\\
6279	0.0316596839163038\\
8163	0.0718999756707085\\
10612	0.152897058592902\\
};
\label{pgfplots:a3s_c}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00222006638844808\\
1300	0.00315368440416124\\
1690	0.00458603964911567\\
2197	0.0131494535340203\\
2857	0.0341901302337646\\
3715	0.0695550150341458\\
4830	0.135036087036133\\
6279	0.25250383483039\\
8163	0.536624411741893\\
10612	1.18042600949605\\
};
\label{pgfplots:scsa_c}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000742419560750326\\
1300	0.00106446080737644\\
1690	0.00154375632603963\\
2197	0.00438933107588026\\
2857	0.0114727060000102\\
3715	0.021226872338189\\
4830	0.0456671595573425\\
6279	0.0851997627152337\\
8163	0.181197047233582\\
10612	0.398998955885569\\
};
\label{pgfplots:uscsa_c}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000754388173421224\\
1300	0.00106231901380751\\
1690	0.00154269933700562\\
2197	0.00440321895811293\\
2857	0.0114023526509603\\
3715	0.0232839862505595\\
4830	0.045028895801968\\
6279	0.084949270884196\\
8163	0.179823919137319\\
10612	0.395456741915809\\
};
\label{pgfplots:gscsa_c}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.005,
ymax=0.150000000000000,
ytick={0,0.05,0.1,0.15},
yticklabels={$0$,$0.05$,$0.1$,$0.15$},
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Download}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00117690563201904\\
1300	0.00151467323303223\\
1690	0.00197031497955322\\
2197	0.00509731769561768\\
2857	0.00981907844543457\\
3715	0.016733980178833\\
4830	0.0270149946212769\\
6279	0.0419320821762085\\
8163	0.0731346845626831\\
10612	0.130656743049622\\
};
\label{pgfplots:gasp_dl}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.00124657154083252\\
1300	0.00166013240814209\\
1690	0.00233328342437744\\
2197	0.00573101043701172\\
2857	0.0110101461410522\\
3715	0.0188508272171021\\
4830	0.0303464889526367\\
6279	0.0472359418869019\\
8163	0.0822548866271973\\
10612	0.146797251701355\\
};
\label{pgfplots:a3s_dl}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000761771202087402\\
1300	0.00102014541625977\\
1690	0.00131011009216309\\
2197	0.00337061882019043\\
2857	0.0064969539642334\\
3715	0.0108776807785034\\
4830	0.0174010992050171\\
6279	0.0270075082778931\\
8163	0.0470961093902588\\
10612	0.0840344905853272\\
};
\label{pgfplots:scsa_dl}
\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000871896743774414\\
1300	0.00114717483520508\\
1690	0.00148360729217529\\
2197	0.00388312339782715\\
2857	0.00747849941253662\\
3715	0.0126060962677002\\
4830	0.0203066825866699\\
6279	0.0314937353134155\\
8163	0.0549628973007202\\
10612	0.097925329208374\\
};	
\label{pgfplots:uscsa_dl}
\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.000870990753173828\\
1300	0.00115861892700195\\
1690	0.00151662826538086\\
2197	0.00389156341552734\\
2857	0.00746347904205322\\
3715	0.0126399993896484\\
4830	0.0203051805496216\\
6279	0.031559944152832\\
8163	0.0549445390701294\\
10612	0.0980560541152954\\
};
\label{pgfplots:gscsa_dl}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(3.389in,1.1in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.2,
ymax=6.750000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Decoding}
]
\addplot [color=blue, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0781131982803345\\
1300	0.0941013336181641\\
1690	0.111597847938538\\
2197	0.25771758556366\\
2857	0.472326064109802\\
3715	0.823685073852539\\
4830	1.3321302652359\\
6279	2.05495886802673\\
8163	3.55740315914154\\
10612	6.37540104389191\\
};
\label{pgfplots:gasp_dec}

\addplot [color=cyan, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0740788698196411\\
1300	0.0894940137863159\\
1690	0.109093689918518\\
2197	0.241906142234802\\
2857	0.453218793869019\\
3715	0.782382154464722\\
4830	1.26072721481323\\
6279	1.91765003204346\\
8163	3.30998170375824\\
10612	6.05297040939331\\
};
\label{pgfplots:a3s_dec}
\addplot [color=black, very thick, mark=square]
table[row sep=crcr]{%
1000	0.0756720542907715\\
1300	0.087126874923706\\
1690	0.104487729072571\\
2197	0.192645502090454\\
2857	0.327343940734863\\
3715	0.53685462474823\\
4830	0.872397804260254\\
6279	1.34632253646851\\
8163	2.31262817382812\\
10612	4.08355624675751\\
};
\label{pgfplots:scsa_dec}

\addplot [color=red, very thick, mark=square]
table[row sep=crcr]{%
1000	0.143494892120361\\
1300	0.156392884254456\\
1690	0.170904612541199\\
2197	0.279959154129028\\
2857	0.43802273273468\\
3715	0.688028645515442\\
4830	1.07986223697662\\
6279	1.62616789340973\\
8163	2.75288183689117\\
10612	4.82930600643158\\
};
\label{pgfplots:uscsa_dec}

\addplot [color=green, very thick, mark=square]
table[row sep=crcr]{%
1000	0.14363796710968\\
1300	0.155200481414795\\
1690	0.169482350349426\\
2197	0.280190420150757\\
2857	0.437463355064392\\
3715	0.689872550964356\\
4830	1.08206238746643\\
6279	1.62922782897949\\
8163	2.75289778709412\\
10612	4.83236825466156\\
};
\label{pgfplots:gscsa_dec}

\end{axis}

\begin{axis}[%
width=1.883in,
height=1.150in,
at={(0.757in,-0.86in)},
scale only axis,
xmin=800,
xmax=10800,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=-0.1,
ymax=7.300000000000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [sec]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total}
]
\addplot [color=blue, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.126846240626441\\
1300	0.143469636970096\\
1690	0.162462553713057\\
2197	0.314383545186785\\
2857	0.538358844651116\\
3715	0.90445494916704\\
4830	1.4397926568985\\
6279	2.20321601894167\\
8163	3.79159392383364\\
10612	6.77341720660528\\
};
\label{pgfplots:gasp_tot}

\addplot [color=cyan, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.122642513116201\\
1300	0.138947979609172\\
1690	0.160159113672045\\
2197	0.298660251829359\\
2857	0.520234461625417\\
3715	0.864965494473775\\
4830	1.37249730692969\\
6279	2.07457321617338\\
8163	3.5594956530465\\
10612	6.47727132903205\\
};
\label{pgfplots:a3s_tot}
\addplot [color=black, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.128992255528768\\
1300	0.142106011178758\\
1690	0.163205586539374\\
2197	0.26958587302102\\
2857	0.438789248466492\\
3715	0.705157417721219\\
4830	1.14310812950134\\
6279	1.78613854514228\\
8163	3.12971997658412\\
10612	5.72754472096761\\
};
\label{pgfplots:scsa_tot}

\addplot [color=red, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.193105800946554\\
1300	0.207429593139225\\
1690	0.224799295266469\\
2197	0.342629406187269\\
2857	0.517270569006602\\
3715	0.791096438301934\\
4830	1.23226419687271\\
6279	1.85687713755502\\
8163	3.14453632831574\\
10612	5.55030787388484\\
};
\label{pgfplots:uscsa_tot}

\addplot [color=green, very thick, mark=square]
  table[row sep=crcr]{%
1000	0.193073566754659\\
1300	0.205669042799208\\
1690	0.221500933170319\\
2197	0.340084681246016\\
2857	0.512034471829732\\
3715	0.78785267273585\\
4830	1.22318562931485\\
6279	1.84019533793131\\
8163	3.11096877654394\\
10612	5.50018830166923\\
};
\label{pgfplots:gscsa_tot}

\end{axis}


\matrix[
    matrix of nodes,
    anchor=north west,
    draw,% Rahmen um Legende
    inner sep=0.2em,
    column 1/.style={nodes={anchor=center}},
    column 2/.style={nodes={anchor=west},font=\strut},
    draw
  ]
  at([xshift=2.0cm]current axis.north east){
    \ref{pgfplots:gasp_tot}& GASP\\
    \ref{pgfplots:a3s_tot}& A3S\\
    \ref{pgfplots:scsa_tot}& SCSA\\
    \ref{pgfplots:uscsa_tot}& USCSA\\
    \ref{pgfplots:gscsa_tot}& GSCSA\\};


















\end{tikzpicture}%

